A Survey of Exact and Approximation Algorithms for Linear-Parametric Optimization Problems

Linear-parametric optimization, where multiple objectives are combined into a single objective using linear combinations with parameters as coefficients, has numerous links to other fields in optimization and a wide range of application areas. In this survey, we provide a comprehensive overview of structural results and algorithmic strategies for solving linear-parametric optimization problems exactly and approximately. Transferring concepts from related areas such as multi-objective optimization provides further relevant results. The survey consists of two parts: First, we list strategies that work in a general fashion and do not rely on specific problem structures. Second, we look at well-studied parametric optimization problems and cover both important theoretical results and specialized algorithmic approaches for these problems. Among these problems are parametric variants of shortest path problems, minimum cost flow and maximum flow problems, spanning tree problems, the knapsack problem, and matching problems. Overall, we cover the results from 128 publications (and refer to 33 supplemental works) published between 1963 and 2024.

==> figures/ESmethod-Sketch.tex <==
\begin{minipage}[b]{0.6\textwidth} 
	\centering
	\begin{tikzpicture}[scale=1]
		\tkzInit[xmax=5.22,ymax=2.22,xmin=0,ymin=0]
		%\tkzGrid
		%\tkzAxeXY
		\tkzSetUpAxis[ticka=0pt, tickb=0pt]
		\tkzDrawXY[/tkzdrawX/label=$\lambda$,/tkzdrawY/label=$F_\lambda$]
		%\tkzAxeXY[/tkzdrawX/label=$\lambda$,/tkzdrawY/label=$f_x(\lambda)$]
		%\draw[step=0.5cm,gray!50!white,very thin,dashed] (0,0) grid (5,2);
		
		\draw [thick] (0,0)--(2,2);
		\draw [thick] (0,2)--(5,0);
		\draw [thick] (0,0.5)--(3.75,2);
		\draw [thick] (0,0.8)--(5,1.7);
		
		
		
		\draw [red,thick] (0,0)--(0.82,0.83);
		\draw [red,thick] (0.82,0.83)--(1.33,1.03);
		\draw [red,thick] (1.33,1.03)--(2.07,1.17);
		\draw [red,thick] (2.07,1.17)--(5,0);
		
		\fill [red](0.82,0.83) circle(1.5pt);
		\fill [red](1.33,1.03) circle(1.5pt);
		\fill [red](2.07,1.17) circle(1.5pt);
		\fill [black](1.42,1.43) circle(1.5pt);
		\fill [black](0.98,0.98) circle(1.5pt);
		
		\draw [red,dotted,thick] (0.82,0.83)--(0.82,0);
		\draw [red,dotted,thick] (1.33,1.03)--(1.33,0);
		\draw [red,dotted,thick] (2.07,1.17)--(2.07,0);
		
		\draw [red,thick] (0.82,0.07)--(0.82,-0.07);
		\draw [red,thick] (1.33,0.07)--(1.33,-0.07);
		\draw [red,thick] (2.07,0.07)--(2.07,-0.07);
		\draw [thick] (5,0.07)--(5,-0.07);
		
		\tkzText[below,red](0.82,0){\scriptsize $\lambda_1$}
		\tkzText[below,red](1.33,0){\scriptsize $\lambda_2$}
		\tkzText[below,red](2.07,0){\scriptsize $\lambda_3$}
		\tkzText[below](5,0){\scriptsize $\lambda_{\text{max}}$}
		\tkzText[below](0,0){\scriptsize $\lambda_{\text{min}}$}
		
		\tkzText[right](2,2.2){\scriptsize $F_{\lambda}(x_1)$}
		\tkzText[right](4.98,0.25){\scriptsize $F_{\lambda}(x_2)$}
		\tkzText[right](4.98,1.85){\scriptsize $F_{\lambda}(x_3)$}
		\tkzText[right](3.75,2.2){\scriptsize $F_{\lambda}(x_4)$}
	\end{tikzpicture}
\end{minipage}
%\hspace{.05\linewidth} % Abstand zwischen Bildern
\hfill
\begin{minipage}[b]{.35\textwidth} 
	\centering
	\begin{tikzpicture}[scale=0.8]
		\tkzInit[xmax=3.72,ymax=3.22,xmin=0,ymin=0]
		%\tkzGrid
		%\tkzAxeXY
		\tkzSetUpAxis[ticka=0pt, tickb=0pt]
		\tkzDrawXY[/tkzdrawX/label=$f_2$,/tkzdrawY/label=$f_1$]
		%\tkzAxeXY[/tkzdrawX/label=$\lambda$,/tkzdrawY/label=$f_x(\lambda)$]
		%\draw[step=0.5cm,gray!50!white,very thin,dashed] (0,0) grid (3.5,3);
		
		\draw [thick] (1,2)--(2,1);
		\draw [thick] (1,2)--(0.5,3);
		\draw [thick] (2,1)--(3.5,0.5);
		
		\fill [red](3.5,0.5) circle(1.5pt);
		\fill [red](0.5,3) circle(1.5pt);
		\fill [red](1,2) circle(1.5pt);
		\fill [red](2,1) circle(1.5pt);
		
		\begin{scope}[on background layer]
			\fill[gray!10] (0.5,3)--(1,2)--(2,1)--(3.5,0.5)--(3.5,3);
		\end{scope}
		
		\draw [red,dotted,thick] (0.5,3)--(3.5,0.5);
		\draw [red,dotted,thick] (2,1)--(0.5,3);
		\draw [red,dotted,thick] (2,1)--(3.5,0.5);
		
		\tkzText[above=-2pt,red](0.5,3){\scriptsize $f(x_1)$}
		\tkzText[below left=-5pt,red](1,2){\scriptsize $f(x_4)$}
		\tkzText[below left=-5pt,red](2,1){\scriptsize $f(x_3)$}
		\tkzText[below=-2pt,red](3.5,0.5){\scriptsize $f(x_2)$}
	\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.6\textwidth}
		\centering
    \subcaption{Parametric perspective}\label{fig::ES1}
  \end{minipage}
  \hfill
  \begin{minipage}[t]{0.35\textwidth}
  	\centering
    \subcaption{Multi-objective perspective}\label{fig::ES2}
  \end{minipage}

==> figures/ESmethod_Bazgan_Sketch.tex <==
\begin{tikzpicture}[scale=1.2]
    \tkzInit[xmax=5.22,ymax=2.22,xmin=0,ymin=0]
    %\tkzGrid
    %\tkzAxeXY
    \tkzSetUpAxis[ticka=0pt, tickb=0pt]
    \tkzDrawXY[/tkzdrawX/label=$\lambda$,/tkzdrawY/label=$F_{\lambda}$]
    %\tkzAxeXY[/tkzdrawX/label=$\lambda$,/tkzdrawY/label=$f_x(\lambda)$]
    %\draw[step=0.5cm,gray!50!white,very thin,dashed] (0,0) grid (5,2);

    \draw [red,dotted,thick] (0.82,0.83)--(0.82,0);
    \draw [dotted,thick] (1.42,0.92)--(1.42,0);
    \draw [red,dotted,thick] (3.77,1.67)--(3.77,0);
    
    \draw [thick] (0,0)--(2,2);
    \draw [thick] (0,1.28)--(5,1.8);
    \draw [red, thick] (0,0.59)--(4.9,2);
    \draw [gray, thick] (0,0.89)--(3.8,2); % (4.9,2.3);
    \draw [thick] (0,0.7)--(4.3,2);
    
    
    
    % \draw [red,thick] (0,0)--(0.82,0.83);
    % \draw [red,thick] (0.82,0.83)--(1.33,1.03);
    % \draw [red,thick] (1.33,1.03)--(2.07,1.17);
    % \draw [red,thick] (2.07,1.17)--(5,0);
    
    \fill [red](0.82,0.83) circle(1.5pt);
    \fill [gray](1.42,1.298) circle(1.5pt);
    \fill [red](1.42,1) circle(1.5pt);
    % \fill [red](1.33,1.03) circle(1.5pt);
    \fill [red](3.77,1.67) circle(1.5pt);
    \fill [black](1.42,1.43) circle(1.5pt);
    % \fill [black](0.98,0.98) circle(1.5pt);
    
    \draw [red,thick] (0.82,0.07)--(0.82,-0.07);
    \draw [thick] (1.42,0.07)--(1.42,-0.07);
    \draw [red,thick] (3.77,0.07)--(3.77,-0.07);
    \draw [thick] (5,0.07)--(5,-0.07);
    
    \tkzText[below,red](0.82,0){\scriptsize $\lambda_{\text{l}}$}
    \tkzText[above,red](5,2){\scriptsize $R(\lambda)$}
    \tkzText[above,gray](3.7,2){\scriptsize $(1+\varepsilon)R(\lambda)$}
    \tkzText[below](1.42,0){\scriptsize $\lambda_{\text{m}}$}
    \tkzText[below,red](3.77,0){\scriptsize $\lambda_{\text{r}}$}
    \tkzText[below](5,0){\scriptsize $\lambda_{\text{max}}$}
    \tkzText[below](0,0){\scriptsize $\lambda_{\text{min}}$}
    
    % \tkzText[right](2,2.2){\scriptsize $f_{x_1}$}
    % \tkzText[right](4.98,0.195){\scriptsize $f_{x_2}$}
    % \tkzText[right](4.98,1.85){\scriptsize $f_{x_3}$}
    % \tkzText[right](3.75,2.2){\scriptsize $f_{x_4}$}
\end{tikzpicture}

==> figures/Multiobj-ESmethod-Sketch.tex <==
\begin{tikzpicture}[scale=1]
	\tkzInit[xmax=3.72,ymax=3.22,xmin=0,ymin=0]
	%\tkzGrid
	%\tkzAxeXY
	\tkzSetUpAxis[ticka=0pt, tickb=0pt]
	\tkzDrawXY[/tkzdrawX/label=$f_2$,/tkzdrawY/label=$f_1$]
	%\tkzAxeXY[/tkzdrawX/label=$\lambda$,/tkzdrawY/label=$f_x(\lambda)$]
	%\draw[step=0.5cm,gray!50!white,very thin,dashed] (0,0) grid (3.5,3);
	
	\fill [gray](0.8,0.8) circle(1.5pt);
	
	\begin{scope}[on background layer]
		\fill[gray!10] (0.5,3)--(1,2)--(2,1)--(3.5,0.5)--(3.5,3);
	\end{scope}
	
	\draw [red,dotted,thick] (0.5,3)--(3.5,0.5);
	\draw [red,dotted,thick] (2,1)--(0.5,3);
	\draw [red,dotted,thick] (2,1)--(3.5,0.5);
	
	\draw [gray,semithick] (0.8,0.8)--(3.5,0.5);
	\draw [gray,semithick] (0.8,0.8)--(0.5,3);
	\draw [red,semithick] (2.6,0.5)--(0.5,2.25);
	
	\fill [red](2.47,0.61) circle(1.5pt);
	\fill [red](0.615,2.15) circle(1.5pt);
	
	\draw [thick] (1,2)--(2,1);
	\draw [thick] (1,2)--(0.5,3);
	\draw [thick] (2,1)--(3.5,0.5);
	
	\fill [black](3.5,0.5) circle(1.5pt);
	\fill [black](0.5,3) circle(1.5pt);
	\fill [black](1,2) circle(1.5pt);
	\fill [black](2,1) circle(1.5pt);
	
	\tkzText[above,black](0.5,3){\scriptsize $f(x_1)$}
	\tkzText[below left=-3pt,gray](0.8,0.8){\scriptsize $s_1$}
	\tkzText[left=-1pt,red](0.5,2.25){\scriptsize $s_2$}
	\tkzText[below=0pt,red](2.6,0.5){\scriptsize $s_3$}
	%\tkzText[below left=-5pt,red](1,2){\scriptsize $f_{x_4}$}
	\tkzText[left,black](2,0.95){\scriptsize $f(x_3)$}
	\tkzText[below,black](3.5,0.5){\scriptsize $f(x_2)$}
\end{tikzpicture}

==> figures/intract_diagram.tex <==
\begin{tikzpicture}
    \def\xshift{2.3}
    \def\yshift{1.7}
    \tikzstyle{problem} = [rectangle, minimum width=3.2cm, minimum height=1cm, text centered, draw=black, fill=black!10, inner sep=4, align=center, font = {\footnotesize}]
    \tikzstyle{zadeh} = [ellipse, text centered, draw=black, fill=black!10, inner sep=2.5, align=center, font = {\footnotesize}];
    \tikzstyle{reduc} = [thick,->,>=stealth]
    \tikzstyle{construc} = [very thick,->,>=stealth, dotted]

    \node (shortpath) [problem] {{\small Shortest Path}\\\cite{Carstensen_1983_Complexity_of,Mulmuley_2001_A_Lower,Gajjar_2019_Parametric_Shortest}
    };
    \node (assign) [problem, xshift=\xshift cm, yshift=-\yshift cm] at (shortpath) {{\small Assignment}\\\cite{Gassner_2010_A_fast,Bazgan_2022_An_approximation}};
    \node (maxmatching) [problem, yshift=-\yshift cm] at (assign) {{\small Max.\@ Matching}\\\cite{Helfrich_2022_An_approximation}};
    \node (indsys) [problem, yshift=-\yshift cm] at (maxmatching) {{\small Indep.\@ System}\\\cite{Helfrich_2022_An_approximation}};

    \node (mincut) [problem, xshift=-\xshift cm, yshift=-\yshift cm] at (shortpath) {{\small Min.\@ Cut}\\\cite{Carstensen_1983_Complexity_of,Mulmuley_1999_Lower_bounds,Gajjar_2019_Parametric_Shortest}};
    \node (knapsack) [problem, yshift=-\yshift cm] at (mincut) {{\small Knapsack}\\\cite{Carstensen_1983_Complexity_of}};

    \node (zadehgraph) [zadeh, xshift=-7 cm, yshift=-2.6 cm,fill=white] at (shortpath) {{\small Zadeh's Graph}\\\cite{Zadeh_1973_A_bad}};
    \node (genmaxflow) [problem, xshift=0 cm, yshift=\yshift cm] at (zadehgraph) {{\small Gen.\@ Max.\@ Flow}\\\cite{Ruhe_1988_Complexity_results}};
    \node (minflow) [problem, xshift=0 cm, yshift=-\yshift cm] at (zadehgraph) {{\small Min.\@ Flow}\\\cite{Ruhe_1988_Complexity_results}};

    \draw[reduc, out=-30, in=130] (shortpath.south) to (assign.north);
    \draw[reduc] (assign.south) to (maxmatching.north);
    \draw[reduc] (maxmatching.south) to (indsys.north);

    \draw[construc, out=-150, in=50] (shortpath.south) to (mincut.north);
    \draw[construc] (mincut.south) to (knapsack.north);

    \draw[construc, in=-90, out=90] (zadehgraph.90) to (genmaxflow.south);
    \draw[construc, in=90, out=-90] (zadehgraph.-90) to (minflow.north);
\end{tikzpicture}

==> figures/lower_image.tex <==
\begin{tikzpicture}%
	[x={(0.996921cm, -0.047419cm)},
	y={(0.078416cm, 0.602702cm)},
	z={(0.000015cm, 0.796556cm)},
	% [x={(0.985108cm, 0.116372cm)},
	% y={(-0.171937cm, 0.666855cm)},
	% z={(0.000024cm, 0.736045cm)},
	scale=0.920000,
	back/.style={loosely dotted},
	edge/.style={color=black, thick},
	facet/.style={fill=black!12,fill opacity=0.600000},
	%vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}
	vertex/.style={},
	arr/.style={-{Latex}}
	]
%
%
%% This TikZ-picture was produced with Sagemath version 10.4
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.996100000000000, -0.0391000000000000, -0.0788000000000000]
%% angle = 52.9800000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (4.69298, 0.00000, 0.97218) at (4.69298, 0.00000, 0.97218);
\coordinate (2.58883, 0.78622, 1.53503) at (2.58883, 0.78622, 1.53503);
\coordinate (2.44597, 1.30152, 1.86752) at (2.44597, 1.30152, 1.86752);
\coordinate (0.23739, 2.35435, 1.11135) at (0.23739, 2.35435, 1.11135);
\coordinate (0.00000, 2.65322, 0.96421) at (0.00000, 2.65322, 0.96421);
\coordinate (1.30079, 0.57338, 1.14563) at (1.30079, 0.57338, 1.14563);
\coordinate (0.31372, 1.13978, 0.91478) at (0.31372, 1.13978, 0.91478);
\coordinate (0.32657, 1.11398, 0.91905) at (0.32657, 1.11398, 0.91905);
\coordinate (0.76565, 0.00000, 0.57213) at (0.76565, 0.00000, 0.57213);
\coordinate (0.00000, 0.79776, 0.53625) at (0.00000, 0.79776, 0.53625);
\coordinate (0.39189, 0.20496, 0.52772) at (0.39189, 0.20496, 0.52772);
\coordinate (0.48683, 0.00000, 0.43266) at (0.48683, 0.00000, 0.43266);
\coordinate (0.43908, 0.08663, 0.46903) at (0.43908, 0.08663, 0.46903);
\coordinate (0.11761, 0.25613, 0.33906) at (0.11761, 0.25613, 0.33906);
\coordinate (0.00000, 0.23158, 0.21947) at (0.00000, 0.23158, 0.21947);
\coordinate (0.00000, 0.00000, 0.01671) at (0.00000, 0.00000, 0.01671);
\coordinate (0.00000, 0.17144, 0.16941) at (0.00000, 0.17144, 0.16941);
\coordinate (0.00000, 0.41519, 0.34202) at (0.00000, 0.41519, 0.34202);
\coordinate (0.26790, 0.53059, 0.65414) at (0.26790, 0.53059, 0.65414);
\coordinate (0.00000, 0.00000, -0.30000) at (0.00000, 0.00000, -0.30000);
\coordinate (0.38588, 0.60912, 0.80566) at (0.38588, 0.60912, 0.80566);
\coordinate (0.38635, 0.60895, 0.80593) at (0.38635, 0.60895, 0.80593);
\coordinate (0.29052, 0.73666, 0.78017) at (0.29052, 0.73666, 0.78017);
\coordinate (0.00000, 1.16206, 0.63906) at (0.00000, 1.16206, 0.63906);
\coordinate (0.80003, 0.79204, 1.14018) at (0.80003, 0.79204, 1.14018);
\coordinate (0.91880, 0.55314, 1.03344) at (0.91880, 0.55314, 1.03344);
\coordinate (1.40143, 0.00000, 0.73313) at (1.40143, 0.00000, 0.73313);
\coordinate (1.60974, 0.26745, 0.99018) at (1.60974, 0.26745, 0.99018);
\coordinate (1.22752, 1.43277, 1.62276) at (1.22752, 1.43277, 1.62276);
\coordinate (1.04050, 1.70656, 1.57994) at (1.04050, 1.70656, 1.57994);
\coordinate (0.98538, 2.11424, 1.62373) at (0.98538, 2.11424, 1.62373);
\coordinate (4.14972, 0.00000, 0.95419) at (4.14972, 0.00000, 0.95419);
\coordinate (2.89548, 0.77979, 1.55392) at (2.89548, 0.77979, 1.55392);
\coordinate (2.23479, 1.97581, 2.20144) at (2.23479, 1.97581, 2.20144);
\coordinate (2.70407, 1.84801, 2.25108) at (2.70407, 1.84801, 2.25108);
\coordinate (4.72328, 1.27672, 2.02309) at (4.72328, 1.27672, 2.02309);
\coordinate (5.63878, 0.36122, 1.30055) at (5.63878, 0.36122, 1.30055);
\coordinate (3.67952, 2.32048, 2.63955) at (3.67952, 2.32048, 2.63955);
\coordinate (3.02516, 2.97484, 2.75434) at (3.02516, 2.97484, 2.75434);
\coordinate (6.00000, 0.00000, 0.98413) at (6.00000, 0.00000, 0.98413);
\coordinate (6.00000, 0.00000, -0.30000) at (6.00000, 0.00000, -0.30000);
\coordinate (1.89418, 4.10582, 2.40490) at (1.89418, 4.10582, 2.40490);
\coordinate (0.00000, 6.00000, 1.19672) at (0.00000, 6.00000, 1.19672);
\coordinate (0.00000, 6.00000, -0.30000) at (0.00000, 6.00000, -0.30000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, -0.30000) -- (0.00000, 6.00000, -0.30000);
\draw[edge,back] (6.00000, 0.00000, -0.30000) -- (0.00000, 6.00000, -0.30000);
\draw[edge,back, arr] (0.00000, 6.00000, 1.19672) -- (0.00000, 6.00000, -0.30000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 6.00000, -0.30000)     {};
%%
%%
%% Drawing the facets
%%

% \fill[facet] (0.00000, 6.00000, -0.30000) -- (0.00000, 0.00000, -0.30000) -- (0.00000, 0.00000, 0.01671) -- (0.00000, 0.17144, 0.16941) -- (0.00000, 0.23158, 0.21947) -- (0.00000, 0.41519, 0.34202) -- (0.00000, 0.79776, 0.53625) -- (0.00000, 1.16206, 0.63906) -- (0.00000, 2.65322, 0.96421) -- (0.00000, 6.00000, 1.19672) -- cycle {};

\fill[facet] (6.00000, 0.00000, -0.30000) -- (0.00000, 0.00000, -0.30000) -- (0.00000, 0.00000, 0.01671) -- (0.48683, 0.00000, 0.43266) -- (0.76565, 0.00000, 0.57213) -- (1.40143, 0.00000, 0.73313) -- (4.14972, 0.00000, 0.95419) -- (4.69298, 0.00000, 0.97218) -- (6.00000, 0.00000, 0.98413) -- cycle {};
\fill[facet] (1.04050, 1.70656, 1.57994) -- (0.32657, 1.11398, 0.91905) -- (0.29052, 0.73666, 0.78017) -- (0.38588, 0.60912, 0.80566) -- (0.38635, 0.60895, 0.80593) -- (0.80003, 0.79204, 1.14018) -- (1.22752, 1.43277, 1.62276) -- cycle {};
\fill[facet] (0.98538, 2.11424, 1.62373) -- (0.23739, 2.35435, 1.11135) -- (0.31372, 1.13978, 0.91478) -- (0.32657, 1.11398, 0.91905) -- (1.04050, 1.70656, 1.57994) -- cycle {};
\fill[facet] (0.00000, 0.17144, 0.16941) -- (0.43908, 0.08663, 0.46903) -- (0.48683, 0.00000, 0.43266) -- (0.00000, 0.00000, 0.01671) -- cycle {};
\fill[facet] (2.89548, 0.77979, 1.55392) -- (2.58883, 0.78622, 1.53503) -- (1.60974, 0.26745, 0.99018) -- (1.40143, 0.00000, 0.73313) -- (4.14972, 0.00000, 0.95419) -- cycle {};
\fill[facet] (1.60974, 0.26745, 0.99018) -- (2.58883, 0.78622, 1.53503) -- (2.44597, 1.30152, 1.86752) -- (1.30079, 0.57338, 1.14563) -- cycle {};
\fill[facet] (1.89418, 4.10582, 2.40490) -- (0.98538, 2.11424, 1.62373) -- (1.04050, 1.70656, 1.57994) -- (1.22752, 1.43277, 1.62276) -- (2.23479, 1.97581, 2.20144) -- (3.02516, 2.97484, 2.75434) -- cycle {};
\fill[facet] (0.00000, 6.00000, 1.19672) -- (0.00000, 2.65322, 0.96421) -- (0.23739, 2.35435, 1.11135) -- (0.98538, 2.11424, 1.62373) -- (1.89418, 4.10582, 2.40490) -- cycle {};
\fill[facet] (5.63878, 0.36122, 1.30055) -- (4.69298, 0.00000, 0.97218) -- (4.14972, 0.00000, 0.95419) -- (2.89548, 0.77979, 1.55392) -- (4.72328, 1.27672, 2.02309) -- cycle {};
\fill[facet] (0.91880, 0.55314, 1.03344) -- (0.76565, 0.00000, 0.57213) -- (0.48683, 0.00000, 0.43266) -- (0.43908, 0.08663, 0.46903) -- (0.39189, 0.20496, 0.52772) -- (0.38635, 0.60895, 0.80593) -- (0.80003, 0.79204, 1.14018) -- cycle {};
\fill[facet] (0.00000, 0.79776, 0.53625) -- (0.00000, 1.16206, 0.63906) -- (0.31372, 1.13978, 0.91478) -- (0.32657, 1.11398, 0.91905) -- (0.29052, 0.73666, 0.78017) -- cycle {};
\fill[facet] (6.00000, 0.00000, 0.98413) -- (4.69298, 0.00000, 0.97218) -- (5.63878, 0.36122, 1.30055) -- cycle {};
\fill[facet] (0.00000, 1.16206, 0.63906) -- (0.00000, 2.65322, 0.96421) -- (0.23739, 2.35435, 1.11135) -- (0.31372, 1.13978, 0.91478) -- cycle {};
\fill[facet] (0.26790, 0.53059, 0.65414) -- (0.11761, 0.25613, 0.33906) -- (0.00000, 0.23158, 0.21947) -- (0.00000, 0.41519, 0.34202) -- cycle {};
\fill[facet] (0.00000, 0.17144, 0.16941) -- (0.43908, 0.08663, 0.46903) -- (0.39189, 0.20496, 0.52772) -- (0.11761, 0.25613, 0.33906) -- (0.00000, 0.23158, 0.21947) -- cycle {};
\fill[facet] (3.02516, 2.97484, 2.75434) -- (2.23479, 1.97581, 2.20144) -- (2.70407, 1.84801, 2.25108) -- (3.67952, 2.32048, 2.63955) -- cycle {};
\fill[facet] (3.67952, 2.32048, 2.63955) -- (2.70407, 1.84801, 2.25108) -- (2.44597, 1.30152, 1.86752) -- (2.58883, 0.78622, 1.53503) -- (2.89548, 0.77979, 1.55392) -- (4.72328, 1.27672, 2.02309) -- cycle {};
\fill[facet] (0.29052, 0.73666, 0.78017) -- (0.00000, 0.79776, 0.53625) -- (0.00000, 0.41519, 0.34202) -- (0.26790, 0.53059, 0.65414) -- (0.38588, 0.60912, 0.80566) -- cycle {};
\fill[facet] (1.60974, 0.26745, 0.99018) -- (1.30079, 0.57338, 1.14563) -- (0.91880, 0.55314, 1.03344) -- (0.76565, 0.00000, 0.57213) -- (1.40143, 0.00000, 0.73313) -- cycle {};
\fill[facet] (0.38635, 0.60895, 0.80593) -- (0.39189, 0.20496, 0.52772) -- (0.11761, 0.25613, 0.33906) -- (0.26790, 0.53059, 0.65414) -- (0.38588, 0.60912, 0.80566) -- cycle {};
\fill[facet] (2.70407, 1.84801, 2.25108) -- (2.44597, 1.30152, 1.86752) -- (1.30079, 0.57338, 1.14563) -- (0.91880, 0.55314, 1.03344) -- (0.80003, 0.79204, 1.14018) -- (1.22752, 1.43277, 1.62276) -- (2.23479, 1.97581, 2.20144) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (4.69298, 0.00000, 0.97218) -- (4.14972, 0.00000, 0.95419);
\draw[edge] (4.69298, 0.00000, 0.97218) -- (5.63878, 0.36122, 1.30055);
\draw[edge] (4.69298, 0.00000, 0.97218) -- (6.00000, 0.00000, 0.98413);
\draw[edge] (2.58883, 0.78622, 1.53503) -- (2.44597, 1.30152, 1.86752);
\draw[edge] (2.58883, 0.78622, 1.53503) -- (1.60974, 0.26745, 0.99018);
\draw[edge] (2.58883, 0.78622, 1.53503) -- (2.89548, 0.77979, 1.55392);
\draw[edge] (2.44597, 1.30152, 1.86752) -- (1.30079, 0.57338, 1.14563);
\draw[edge] (2.44597, 1.30152, 1.86752) -- (2.70407, 1.84801, 2.25108);
\draw[edge] (0.23739, 2.35435, 1.11135) -- (0.00000, 2.65322, 0.96421);
\draw[edge] (0.23739, 2.35435, 1.11135) -- (0.31372, 1.13978, 0.91478);
\draw[edge] (0.23739, 2.35435, 1.11135) -- (0.98538, 2.11424, 1.62373);
\draw[edge] (0.00000, 2.65322, 0.96421) -- (0.00000, 1.16206, 0.63906);
\draw[edge] (1.30079, 0.57338, 1.14563) -- (0.91880, 0.55314, 1.03344);
\draw[edge] (1.30079, 0.57338, 1.14563) -- (1.60974, 0.26745, 0.99018);
\draw[edge] (0.31372, 1.13978, 0.91478) -- (0.32657, 1.11398, 0.91905);
\draw[edge] (0.31372, 1.13978, 0.91478) -- (0.00000, 1.16206, 0.63906);
\draw[edge] (0.32657, 1.11398, 0.91905) -- (0.29052, 0.73666, 0.78017);
\draw[edge] (0.32657, 1.11398, 0.91905) -- (1.04050, 1.70656, 1.57994);
\draw[edge] (0.76565, 0.00000, 0.57213) -- (0.48683, 0.00000, 0.43266);
\draw[edge] (0.76565, 0.00000, 0.57213) -- (0.91880, 0.55314, 1.03344);
\draw[edge] (0.76565, 0.00000, 0.57213) -- (1.40143, 0.00000, 0.73313);
\draw[edge] (0.00000, 0.79776, 0.53625) -- (0.00000, 0.41519, 0.34202);
\draw[edge] (0.00000, 0.79776, 0.53625) -- (0.29052, 0.73666, 0.78017);
\draw[edge] (0.00000, 0.79776, 0.53625) -- (0.00000, 1.16206, 0.63906);
\draw[edge] (0.39189, 0.20496, 0.52772) -- (0.43908, 0.08663, 0.46903);
\draw[edge] (0.39189, 0.20496, 0.52772) -- (0.11761, 0.25613, 0.33906);
\draw[edge] (0.39189, 0.20496, 0.52772) -- (0.38635, 0.60895, 0.80593);
\draw[edge] (0.48683, 0.00000, 0.43266) -- (0.43908, 0.08663, 0.46903);
\draw[edge] (0.48683, 0.00000, 0.43266) -- (0.00000, 0.00000, 0.01671);
\draw[edge] (0.43908, 0.08663, 0.46903) -- (0.00000, 0.17144, 0.16941);
\draw[edge] (0.11761, 0.25613, 0.33906) -- (0.00000, 0.23158, 0.21947);
\draw[edge] (0.11761, 0.25613, 0.33906) -- (0.26790, 0.53059, 0.65414);
\draw[edge] (0.00000, 0.23158, 0.21947) -- (0.00000, 0.17144, 0.16941);
\draw[edge] (0.00000, 0.23158, 0.21947) -- (0.00000, 0.41519, 0.34202);
\draw[edge] (0.00000, 0.00000, 0.01671) -- (0.00000, 0.17144, 0.16941);
\draw[edge] (0.00000, 0.41519, 0.34202) -- (0.26790, 0.53059, 0.65414);
\draw[edge] (0.26790, 0.53059, 0.65414) -- (0.38588, 0.60912, 0.80566);
\draw[edge] (0.38588, 0.60912, 0.80566) -- (0.38635, 0.60895, 0.80593);
\draw[edge] (0.38588, 0.60912, 0.80566) -- (0.29052, 0.73666, 0.78017);
\draw[edge] (0.38635, 0.60895, 0.80593) -- (0.80003, 0.79204, 1.14018);
\draw[edge] (0.80003, 0.79204, 1.14018) -- (0.91880, 0.55314, 1.03344);
\draw[edge] (0.80003, 0.79204, 1.14018) -- (1.22752, 1.43277, 1.62276);
\draw[edge] (1.40143, 0.00000, 0.73313) -- (1.60974, 0.26745, 0.99018);
\draw[edge] (1.40143, 0.00000, 0.73313) -- (4.14972, 0.00000, 0.95419);
\draw[edge] (1.22752, 1.43277, 1.62276) -- (1.04050, 1.70656, 1.57994);
\draw[edge] (1.22752, 1.43277, 1.62276) -- (2.23479, 1.97581, 2.20144);
\draw[edge] (1.04050, 1.70656, 1.57994) -- (0.98538, 2.11424, 1.62373);
\draw[edge] (0.98538, 2.11424, 1.62373) -- (1.89418, 4.10582, 2.40490);
\draw[edge] (4.14972, 0.00000, 0.95419) -- (2.89548, 0.77979, 1.55392);
\draw[edge] (2.89548, 0.77979, 1.55392) -- (4.72328, 1.27672, 2.02309);
\draw[edge] (2.23479, 1.97581, 2.20144) -- (2.70407, 1.84801, 2.25108);
\draw[edge] (2.23479, 1.97581, 2.20144) -- (3.02516, 2.97484, 2.75434);
\draw[edge] (2.70407, 1.84801, 2.25108) -- (3.67952, 2.32048, 2.63955);
%%
%%
%% Drawing bottom rays
%%
%%
\draw[edge, loosely dotted] (0.00000, 0.00000, -0.30000) -- (6.00000, 0.00000, -0.30000);
\draw[edge, arr, loosely dotted] (6.00000, 0.00000, 0.98413) -- (6.00000, 0.00000, -0.30000);
\draw[edge, arr] (0.00000, 0.00000, 0.01671) -- (0.00000, 0.00000, -0.30000);
%%
%%
%% Drawing rays
%%

\draw[edge, arr] (0.00000, 2.65322, 0.96421) -- (0.00000, 6.00000, 1.19672);
\draw[edge, arr] (0.98538, 2.11424, 1.62373) -- (1.89418, 4.10582, 2.40490);
\draw[edge, arr] (2.23479, 1.97581, 2.20144) -- (3.02516, 2.97484, 2.75434);
\draw[edge, arr] (2.70407, 1.84801, 2.25108) -- (3.67952, 2.32048, 2.63955);
\draw[edge, arr] (2.89548, 0.77979, 1.55392) -- (4.72328, 1.27672, 2.02309);
\draw[edge, arr] (4.69298, 0.00000, 0.97218) -- (5.63878, 0.36122, 1.30055);
\draw[edge, arr] (4.69298, 0.00000, 0.97218) -- (6.00000, 0.00000, 0.98413);
%%
%% Drawing drawing edges on right boundary
%%
%%
\draw[edge, loosely dotted] (1.89418, 4.10582, 2.40490) -- (0.00000, 6.00000, 1.19672);
\draw[edge, loosely dotted] (3.02516, 2.97484, 2.75434) -- (1.89418, 4.10582, 2.40490);
\draw[edge, loosely dotted] (3.67952, 2.32048, 2.63955) -- (3.02516, 2.97484, 2.75434);
\draw[edge, loosely dotted] (4.72328, 1.27672, 2.02309) -- (3.67952, 2.32048, 2.63955);
\draw[edge, loosely dotted] (4.72328, 1.27672, 2.02309) -- (5.63878, 0.36122, 1.30055);
\draw[edge, loosely dotted] (5.63878, 0.36122, 1.30055) -- (6.00000, 0.00000, 0.98413);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (4.69298, 0.00000, 0.97218)     {};
\node[vertex] at (2.58883, 0.78622, 1.53503)     {};
\node[vertex] at (2.44597, 1.30152, 1.86752)     {};
\node[vertex] at (0.23739, 2.35435, 1.11135)     {};
\node[vertex] at (0.00000, 2.65322, 0.96421)     {};
\node[vertex] at (1.30079, 0.57338, 1.14563)     {};
\node[vertex] at (0.31372, 1.13978, 0.91478)     {};
\node[vertex] at (0.32657, 1.11398, 0.91905)     {};
\node[vertex] at (0.76565, 0.00000, 0.57213)     {};
\node[vertex] at (0.00000, 0.79776, 0.53625)     {};
\node[vertex] at (0.39189, 0.20496, 0.52772)     {};
\node[vertex] at (0.48683, 0.00000, 0.43266)     {};
\node[vertex] at (0.43908, 0.08663, 0.46903)     {};
\node[vertex] at (0.11761, 0.25613, 0.33906)     {};
\node[vertex] at (0.00000, 0.23158, 0.21947)     {};
\node[vertex] at (0.00000, 0.00000, 0.01671)     {};
\node[vertex] at (0.00000, 0.17144, 0.16941)     {};
\node[vertex] at (0.00000, 0.41519, 0.34202)     {};
\node[vertex] at (0.26790, 0.53059, 0.65414)     {};
\node[vertex] at (0.00000, 0.00000, -0.30000)     {};
\node[vertex] at (0.38588, 0.60912, 0.80566)     {};
\node[vertex] at (0.38635, 0.60895, 0.80593)     {};
\node[vertex] at (0.29052, 0.73666, 0.78017)     {};
\node[vertex] at (0.00000, 1.16206, 0.63906)     {};
\node[vertex] at (0.80003, 0.79204, 1.14018)     {};
\node[vertex] at (0.91880, 0.55314, 1.03344)     {};
\node[vertex] at (1.40143, 0.00000, 0.73313)     {};
\node[vertex] at (1.60974, 0.26745, 0.99018)     {};
\node[vertex] at (1.22752, 1.43277, 1.62276)     {};
\node[vertex] at (1.04050, 1.70656, 1.57994)     {};
\node[vertex] at (0.98538, 2.11424, 1.62373)     {};
\node[vertex] at (4.14972, 0.00000, 0.95419)     {};
\node[vertex] at (2.89548, 0.77979, 1.55392)     {};
\node[vertex] at (2.23479, 1.97581, 2.20144)     {};
\node[vertex] at (2.70407, 1.84801, 2.25108)     {};
\node[vertex] at (4.72328, 1.27672, 2.02309)     {};
\node[vertex] at (5.63878, 0.36122, 1.30055)     {};
\node[vertex] at (3.67952, 2.32048, 2.63955)     {};
\node[vertex] at (3.02516, 2.97484, 2.75434)     {};
\node[vertex] at (6.00000, 0.00000, 0.98413)     {};
\node[vertex] at (6.00000, 0.00000, -0.30000)     {};
\node[vertex] at (1.89418, 4.10582, 2.40490)     {};
\node[vertex] at (0.00000, 6.00000, 1.19672)     {};
%%
%%

\coordinate (pseudoOrigin) at (-0.4,-0.4,-0.5);
\draw[-{Stealth}] (pseudoOrigin) -- ($(pseudoOrigin)+(6.5,0,0)$) node[pos=0.5, below] {$\lambda_1$};
\draw[-{Stealth}] (pseudoOrigin) -- ($(pseudoOrigin)+(0,6.5,0)$) node[pos=0.75,left] {$\lambda_2$};
\draw[-{Stealth}] (pseudoOrigin) -- ($(pseudoOrigin)+(0,0,3)$) node[pos=0.5,left] {$z$};

\end{tikzpicture}

==> figures/lower_image2.tex <==
\begin{tikzpicture}%
	[x={(0.911390cm, 0.025815cm)},
	y={(-0.411543cm, 0.057236cm)},
	z={(0.000028cm, 0.998027cm)},
	% [x={(0.985108cm, 0.116372cm)},
	% y={(-0.171937cm, 0.666855cm)},
	% z={(0.000024cm, 0.736045cm)},
	scale=0.7900000,
	back/.style={loosely dotted},
	edge/.style={color=black, thick},
	facet/.style={fill=black!12,fill opacity=0.600000},
	%vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}
	vertex/.style={},
	arr/.style={-{Latex}}
	]
%
%
%% This TikZ-picture was produced with Sagemath version 10.4
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.996100000000000, -0.0391000000000000, -0.0788000000000000]
%% angle = 52.9800000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (4.69298, 0.00000, 0.97218) at (4.69298, 0.00000, 0.97218);
\coordinate (2.58883, 0.78622, 1.53503) at (2.58883, 0.78622, 1.53503);
\coordinate (2.44597, 1.30152, 1.86752) at (2.44597, 1.30152, 1.86752);
\coordinate (0.23739, 2.35435, 1.11135) at (0.23739, 2.35435, 1.11135);
\coordinate (0.00000, 2.65322, 0.96421) at (0.00000, 2.65322, 0.96421);
\coordinate (1.30079, 0.57338, 1.14563) at (1.30079, 0.57338, 1.14563);
\coordinate (0.31372, 1.13978, 0.91478) at (0.31372, 1.13978, 0.91478);
\coordinate (0.32657, 1.11398, 0.91905) at (0.32657, 1.11398, 0.91905);
\coordinate (0.76565, 0.00000, 0.57213) at (0.76565, 0.00000, 0.57213);
\coordinate (0.00000, 0.79776, 0.53625) at (0.00000, 0.79776, 0.53625);
\coordinate (0.39189, 0.20496, 0.52772) at (0.39189, 0.20496, 0.52772);
\coordinate (0.48683, 0.00000, 0.43266) at (0.48683, 0.00000, 0.43266);
\coordinate (0.43908, 0.08663, 0.46903) at (0.43908, 0.08663, 0.46903);
\coordinate (0.11761, 0.25613, 0.33906) at (0.11761, 0.25613, 0.33906);
\coordinate (0.00000, 0.23158, 0.21947) at (0.00000, 0.23158, 0.21947);
\coordinate (0.00000, 0.00000, 0.01671) at (0.00000, 0.00000, 0.01671);
\coordinate (0.00000, 0.17144, 0.16941) at (0.00000, 0.17144, 0.16941);
\coordinate (0.00000, 0.41519, 0.34202) at (0.00000, 0.41519, 0.34202);
\coordinate (0.26790, 0.53059, 0.65414) at (0.26790, 0.53059, 0.65414);
\coordinate (0.00000, 0.00000, -0.30000) at (0.00000, 0.00000, -0.30000);
\coordinate (0.38588, 0.60912, 0.80566) at (0.38588, 0.60912, 0.80566);
\coordinate (0.38635, 0.60895, 0.80593) at (0.38635, 0.60895, 0.80593);
\coordinate (0.29052, 0.73666, 0.78017) at (0.29052, 0.73666, 0.78017);
\coordinate (0.00000, 1.16206, 0.63906) at (0.00000, 1.16206, 0.63906);
\coordinate (0.80003, 0.79204, 1.14018) at (0.80003, 0.79204, 1.14018);
\coordinate (0.91880, 0.55314, 1.03344) at (0.91880, 0.55314, 1.03344);
\coordinate (1.40143, 0.00000, 0.73313) at (1.40143, 0.00000, 0.73313);
\coordinate (1.60974, 0.26745, 0.99018) at (1.60974, 0.26745, 0.99018);
\coordinate (1.22752, 1.43277, 1.62276) at (1.22752, 1.43277, 1.62276);
\coordinate (1.04050, 1.70656, 1.57994) at (1.04050, 1.70656, 1.57994);
\coordinate (0.98538, 2.11424, 1.62373) at (0.98538, 2.11424, 1.62373);
\coordinate (4.14972, 0.00000, 0.95419) at (4.14972, 0.00000, 0.95419);
\coordinate (2.89548, 0.77979, 1.55392) at (2.89548, 0.77979, 1.55392);
\coordinate (2.23479, 1.97581, 2.20144) at (2.23479, 1.97581, 2.20144);
\coordinate (2.70407, 1.84801, 2.25108) at (2.70407, 1.84801, 2.25108);
\coordinate (4.72328, 1.27672, 2.02309) at (4.72328, 1.27672, 2.02309);
\coordinate (5.63878, 0.36122, 1.30055) at (5.63878, 0.36122, 1.30055);
\coordinate (3.67952, 2.32048, 2.63955) at (3.67952, 2.32048, 2.63955);
\coordinate (3.02516, 2.97484, 2.75434) at (3.02516, 2.97484, 2.75434);
\coordinate (6.00000, 0.00000, 0.98413) at (6.00000, 0.00000, 0.98413);
\coordinate (6.00000, 0.00000, -0.30000) at (6.00000, 0.00000, -0.30000);
\coordinate (1.89418, 4.10582, 2.40490) at (1.89418, 4.10582, 2.40490);
\coordinate (0.00000, 6.00000, 1.19672) at (0.00000, 6.00000, 1.19672);
\coordinate (0.00000, 6.00000, -0.30000) at (0.00000, 6.00000, -0.30000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, -0.30000) -- (0.00000, 6.00000, -0.30000);
\draw[edge,back] (6.00000, 0.00000, -0.30000) -- (0.00000, 6.00000, -0.30000);

%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 6.00000, -0.30000)     {};
%%
%%
%% Drawing the facets
%%

% \fill[facet] (0.00000, 6.00000, -0.30000) -- (0.00000, 0.00000, -0.30000) -- (0.00000, 0.00000, 0.01671) -- (0.00000, 0.17144, 0.16941) -- (0.00000, 0.23158, 0.21947) -- (0.00000, 0.41519, 0.34202) -- (0.00000, 0.79776, 0.53625) -- (0.00000, 1.16206, 0.63906) -- (0.00000, 2.65322, 0.96421) -- (0.00000, 6.00000, 1.19672) -- cycle {};
\fill[facet] (0.00000, 6.00000, -0.30000) -- (0.00000, 0.00000, -0.30000) -- (0.00000, 0.00000, 0.01671) -- (0.00000, 0.17144, 0.16941) -- (0.00000, 0.23158, 0.21947) -- (0.00000, 0.41519, 0.34202) -- (0.00000, 0.79776, 0.53625) -- (0.00000, 1.16206, 0.63906) -- (0.00000, 2.65322, 0.96421) -- (0.00000, 6.00000, 1.19672) -- cycle {};
\fill[facet] (6.00000, 0.00000, -0.30000) -- (0.00000, 0.00000, -0.30000) -- (0.00000, 0.00000, 0.01671) -- (0.48683, 0.00000, 0.43266) -- (0.76565, 0.00000, 0.57213) -- (1.40143, 0.00000, 0.73313) -- (4.14972, 0.00000, 0.95419) -- (4.69298, 0.00000, 0.97218) -- (6.00000, 0.00000, 0.98413) -- cycle {};
\fill[facet] (1.04050, 1.70656, 1.57994) -- (0.32657, 1.11398, 0.91905) -- (0.29052, 0.73666, 0.78017) -- (0.38588, 0.60912, 0.80566) -- (0.38635, 0.60895, 0.80593) -- (0.80003, 0.79204, 1.14018) -- (1.22752, 1.43277, 1.62276) -- cycle {};
\fill[facet] (0.98538, 2.11424, 1.62373) -- (0.23739, 2.35435, 1.11135) -- (0.31372, 1.13978, 0.91478) -- (0.32657, 1.11398, 0.91905) -- (1.04050, 1.70656, 1.57994) -- cycle {};
\fill[facet] (0.00000, 0.17144, 0.16941) -- (0.43908, 0.08663, 0.46903) -- (0.48683, 0.00000, 0.43266) -- (0.00000, 0.00000, 0.01671) -- cycle {};
\fill[facet] (2.89548, 0.77979, 1.55392) -- (2.58883, 0.78622, 1.53503) -- (1.60974, 0.26745, 0.99018) -- (1.40143, 0.00000, 0.73313) -- (4.14972, 0.00000, 0.95419) -- cycle {};
\fill[facet] (1.60974, 0.26745, 0.99018) -- (2.58883, 0.78622, 1.53503) -- (2.44597, 1.30152, 1.86752) -- (1.30079, 0.57338, 1.14563) -- cycle {};
\fill[facet] (1.89418, 4.10582, 2.40490) -- (0.98538, 2.11424, 1.62373) -- (1.04050, 1.70656, 1.57994) -- (1.22752, 1.43277, 1.62276) -- (2.23479, 1.97581, 2.20144) -- (3.02516, 2.97484, 2.75434) -- cycle {};
\fill[facet] (0.00000, 6.00000, 1.19672) -- (0.00000, 2.65322, 0.96421) -- (0.23739, 2.35435, 1.11135) -- (0.98538, 2.11424, 1.62373) -- (1.89418, 4.10582, 2.40490) -- cycle {};
\fill[facet] (5.63878, 0.36122, 1.30055) -- (4.69298, 0.00000, 0.97218) -- (4.14972, 0.00000, 0.95419) -- (2.89548, 0.77979, 1.55392) -- (4.72328, 1.27672, 2.02309) -- cycle {};
\fill[facet] (0.91880, 0.55314, 1.03344) -- (0.76565, 0.00000, 0.57213) -- (0.48683, 0.00000, 0.43266) -- (0.43908, 0.08663, 0.46903) -- (0.39189, 0.20496, 0.52772) -- (0.38635, 0.60895, 0.80593) -- (0.80003, 0.79204, 1.14018) -- cycle {};
\fill[facet] (0.00000, 0.79776, 0.53625) -- (0.00000, 1.16206, 0.63906) -- (0.31372, 1.13978, 0.91478) -- (0.32657, 1.11398, 0.91905) -- (0.29052, 0.73666, 0.78017) -- cycle {};
\fill[facet] (6.00000, 0.00000, 0.98413) -- (4.69298, 0.00000, 0.97218) -- (5.63878, 0.36122, 1.30055) -- cycle {};
\fill[facet] (0.00000, 1.16206, 0.63906) -- (0.00000, 2.65322, 0.96421) -- (0.23739, 2.35435, 1.11135) -- (0.31372, 1.13978, 0.91478) -- cycle {};
\fill[facet] (0.26790, 0.53059, 0.65414) -- (0.11761, 0.25613, 0.33906) -- (0.00000, 0.23158, 0.21947) -- (0.00000, 0.41519, 0.34202) -- cycle {};
\fill[facet] (0.00000, 0.17144, 0.16941) -- (0.43908, 0.08663, 0.46903) -- (0.39189, 0.20496, 0.52772) -- (0.11761, 0.25613, 0.33906) -- (0.00000, 0.23158, 0.21947) -- cycle {};
\fill[facet] (3.02516, 2.97484, 2.75434) -- (2.23479, 1.97581, 2.20144) -- (2.70407, 1.84801, 2.25108) -- (3.67952, 2.32048, 2.63955) -- cycle {};
\fill[facet] (3.67952, 2.32048, 2.63955) -- (2.70407, 1.84801, 2.25108) -- (2.44597, 1.30152, 1.86752) -- (2.58883, 0.78622, 1.53503) -- (2.89548, 0.77979, 1.55392) -- (4.72328, 1.27672, 2.02309) -- cycle {};
\fill[facet] (0.29052, 0.73666, 0.78017) -- (0.00000, 0.79776, 0.53625) -- (0.00000, 0.41519, 0.34202) -- (0.26790, 0.53059, 0.65414) -- (0.38588, 0.60912, 0.80566) -- cycle {};
\fill[facet] (1.60974, 0.26745, 0.99018) -- (1.30079, 0.57338, 1.14563) -- (0.91880, 0.55314, 1.03344) -- (0.76565, 0.00000, 0.57213) -- (1.40143, 0.00000, 0.73313) -- cycle {};
\fill[facet] (0.38635, 0.60895, 0.80593) -- (0.39189, 0.20496, 0.52772) -- (0.11761, 0.25613, 0.33906) -- (0.26790, 0.53059, 0.65414) -- (0.38588, 0.60912, 0.80566) -- cycle {};
\fill[facet] (2.70407, 1.84801, 2.25108) -- (2.44597, 1.30152, 1.86752) -- (1.30079, 0.57338, 1.14563) -- (0.91880, 0.55314, 1.03344) -- (0.80003, 0.79204, 1.14018) -- (1.22752, 1.43277, 1.62276) -- (2.23479, 1.97581, 2.20144) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (4.69298, 0.00000, 0.97218) -- (4.14972, 0.00000, 0.95419);
\draw[edge] (4.69298, 0.00000, 0.97218) -- (5.63878, 0.36122, 1.30055);
\draw[edge] (4.69298, 0.00000, 0.97218) -- (6.00000, 0.00000, 0.98413);
\draw[edge] (2.58883, 0.78622, 1.53503) -- (2.44597, 1.30152, 1.86752);
\draw[edge] (2.58883, 0.78622, 1.53503) -- (1.60974, 0.26745, 0.99018);
\draw[edge] (2.58883, 0.78622, 1.53503) -- (2.89548, 0.77979, 1.55392);
\draw[edge] (2.44597, 1.30152, 1.86752) -- (1.30079, 0.57338, 1.14563);
\draw[edge] (2.44597, 1.30152, 1.86752) -- (2.70407, 1.84801, 2.25108);
\draw[edge] (0.23739, 2.35435, 1.11135) -- (0.00000, 2.65322, 0.96421);
\draw[edge] (0.23739, 2.35435, 1.11135) -- (0.31372, 1.13978, 0.91478);
\draw[edge] (0.23739, 2.35435, 1.11135) -- (0.98538, 2.11424, 1.62373);
\draw[edge] (0.00000, 2.65322, 0.96421) -- (0.00000, 1.16206, 0.63906);
\draw[edge] (1.30079, 0.57338, 1.14563) -- (0.91880, 0.55314, 1.03344);
\draw[edge] (1.30079, 0.57338, 1.14563) -- (1.60974, 0.26745, 0.99018);
\draw[edge] (0.31372, 1.13978, 0.91478) -- (0.32657, 1.11398, 0.91905);
\draw[edge] (0.31372, 1.13978, 0.91478) -- (0.00000, 1.16206, 0.63906);
\draw[edge] (0.32657, 1.11398, 0.91905) -- (0.29052, 0.73666, 0.78017);
\draw[edge] (0.32657, 1.11398, 0.91905) -- (1.04050, 1.70656, 1.57994);
\draw[edge] (0.76565, 0.00000, 0.57213) -- (0.48683, 0.00000, 0.43266);
\draw[edge] (0.76565, 0.00000, 0.57213) -- (0.91880, 0.55314, 1.03344);
\draw[edge] (0.76565, 0.00000, 0.57213) -- (1.40143, 0.00000, 0.73313);
\draw[edge] (0.00000, 0.79776, 0.53625) -- (0.00000, 0.41519, 0.34202);
\draw[edge] (0.00000, 0.79776, 0.53625) -- (0.29052, 0.73666, 0.78017);
\draw[edge] (0.00000, 0.79776, 0.53625) -- (0.00000, 1.16206, 0.63906);
\draw[edge] (0.39189, 0.20496, 0.52772) -- (0.43908, 0.08663, 0.46903);
\draw[edge] (0.39189, 0.20496, 0.52772) -- (0.11761, 0.25613, 0.33906);
\draw[edge] (0.39189, 0.20496, 0.52772) -- (0.38635, 0.60895, 0.80593);
\draw[edge] (0.48683, 0.00000, 0.43266) -- (0.43908, 0.08663, 0.46903);
\draw[edge] (0.48683, 0.00000, 0.43266) -- (0.00000, 0.00000, 0.01671);
\draw[edge] (0.43908, 0.08663, 0.46903) -- (0.00000, 0.17144, 0.16941);
\draw[edge] (0.11761, 0.25613, 0.33906) -- (0.00000, 0.23158, 0.21947);
\draw[edge] (0.11761, 0.25613, 0.33906) -- (0.26790, 0.53059, 0.65414);
\draw[edge] (0.00000, 0.23158, 0.21947) -- (0.00000, 0.17144, 0.16941);
\draw[edge] (0.00000, 0.23158, 0.21947) -- (0.00000, 0.41519, 0.34202);
\draw[edge] (0.00000, 0.00000, 0.01671) -- (0.00000, 0.17144, 0.16941);
\draw[edge] (0.00000, 0.41519, 0.34202) -- (0.26790, 0.53059, 0.65414);
\draw[edge] (0.26790, 0.53059, 0.65414) -- (0.38588, 0.60912, 0.80566);
\draw[edge] (0.38588, 0.60912, 0.80566) -- (0.38635, 0.60895, 0.80593);
\draw[edge] (0.38588, 0.60912, 0.80566) -- (0.29052, 0.73666, 0.78017);
\draw[edge] (0.38635, 0.60895, 0.80593) -- (0.80003, 0.79204, 1.14018);
\draw[edge] (0.80003, 0.79204, 1.14018) -- (0.91880, 0.55314, 1.03344);
\draw[edge] (0.80003, 0.79204, 1.14018) -- (1.22752, 1.43277, 1.62276);
\draw[edge] (1.40143, 0.00000, 0.73313) -- (1.60974, 0.26745, 0.99018);
\draw[edge] (1.40143, 0.00000, 0.73313) -- (4.14972, 0.00000, 0.95419);
\draw[edge] (1.22752, 1.43277, 1.62276) -- (1.04050, 1.70656, 1.57994);
\draw[edge] (1.22752, 1.43277, 1.62276) -- (2.23479, 1.97581, 2.20144);
\draw[edge] (1.04050, 1.70656, 1.57994) -- (0.98538, 2.11424, 1.62373);
\draw[edge] (0.98538, 2.11424, 1.62373) -- (1.89418, 4.10582, 2.40490);
\draw[edge] (4.14972, 0.00000, 0.95419) -- (2.89548, 0.77979, 1.55392);
\draw[edge] (2.89548, 0.77979, 1.55392) -- (4.72328, 1.27672, 2.02309);
\draw[edge] (2.23479, 1.97581, 2.20144) -- (2.70407, 1.84801, 2.25108);
\draw[edge] (2.23479, 1.97581, 2.20144) -- (3.02516, 2.97484, 2.75434);
\draw[edge] (2.70407, 1.84801, 2.25108) -- (3.67952, 2.32048, 2.63955);
%%
%%
%% Drawing bottom rays
%%
%%
\draw[edge, loosely dotted] (0.00000, 0.00000, -0.30000) -- (6.00000, 0.00000, -0.30000);
\draw[edge, arr, loosely dotted] (6.00000, 0.00000, 0.98413) -- (6.00000, 0.00000, -0.30000);
\draw[edge, arr] (0.00000, 0.00000, 0.01671) -- (0.00000, 0.00000, -0.30000);
%%
%%
%% Drawing rays
%%

\draw[edge,back, arr] (0.00000, 6.00000, 1.19672) -- (0.00000, 6.00000, -0.30000);

\draw[edge, arr] (0.00000, 2.65322, 0.96421) -- (0.00000, 6.00000, 1.19672);
\draw[edge, arr] (0.98538, 2.11424, 1.62373) -- (1.89418, 4.10582, 2.40490);
\draw[edge, arr] (2.23479, 1.97581, 2.20144) -- (3.02516, 2.97484, 2.75434);
\draw[edge, arr] (2.70407, 1.84801, 2.25108) -- (3.67952, 2.32048, 2.63955);
\draw[edge, arr] (2.89548, 0.77979, 1.55392) -- (4.72328, 1.27672, 2.02309);
\draw[edge, arr] (4.69298, 0.00000, 0.97218) -- (5.63878, 0.36122, 1.30055);
\draw[edge, arr] (4.69298, 0.00000, 0.97218) -- (6.00000, 0.00000, 0.98413);
%%
%% Drawing drawing edges on right boundary
%%
%%
\draw[edge, loosely dotted] (1.89418, 4.10582, 2.40490) -- (0.00000, 6.00000, 1.19672);
\draw[edge, loosely dotted] (3.02516, 2.97484, 2.75434) -- (1.89418, 4.10582, 2.40490);
\draw[edge, loosely dotted] (3.67952, 2.32048, 2.63955) -- (3.02516, 2.97484, 2.75434);
\draw[edge, loosely dotted] (4.72328, 1.27672, 2.02309) -- (3.67952, 2.32048, 2.63955);
\draw[edge, loosely dotted] (4.72328, 1.27672, 2.02309) -- (5.63878, 0.36122, 1.30055);
\draw[edge, loosely dotted] (5.63878, 0.36122, 1.30055) -- (6.00000, 0.00000, 0.98413);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (4.69298, 0.00000, 0.97218)     {};
\node[vertex] at (2.58883, 0.78622, 1.53503)     {};
\node[vertex] at (2.44597, 1.30152, 1.86752)     {};
\node[vertex] at (0.23739, 2.35435, 1.11135)     {};
\node[vertex] at (0.00000, 2.65322, 0.96421)     {};
\node[vertex] at (1.30079, 0.57338, 1.14563)     {};
\node[vertex] at (0.31372, 1.13978, 0.91478)     {};
\node[vertex] at (0.32657, 1.11398, 0.91905)     {};
\node[vertex] at (0.76565, 0.00000, 0.57213)     {};
\node[vertex] at (0.00000, 0.79776, 0.53625)     {};
\node[vertex] at (0.39189, 0.20496, 0.52772)     {};
\node[vertex] at (0.48683, 0.00000, 0.43266)     {};
\node[vertex] at (0.43908, 0.08663, 0.46903)     {};
\node[vertex] at (0.11761, 0.25613, 0.33906)     {};
\node[vertex] at (0.00000, 0.23158, 0.21947)     {};
\node[vertex] at (0.00000, 0.00000, 0.01671)     {};
\node[vertex] at (0.00000, 0.17144, 0.16941)     {};
\node[vertex] at (0.00000, 0.41519, 0.34202)     {};
\node[vertex] at (0.26790, 0.53059, 0.65414)     {};
\node[vertex] at (0.00000, 0.00000, -0.30000)     {};
\node[vertex] at (0.38588, 0.60912, 0.80566)     {};
\node[vertex] at (0.38635, 0.60895, 0.80593)     {};
\node[vertex] at (0.29052, 0.73666, 0.78017)     {};
\node[vertex] at (0.00000, 1.16206, 0.63906)     {};
\node[vertex] at (0.80003, 0.79204, 1.14018)     {};
\node[vertex] at (0.91880, 0.55314, 1.03344)     {};
\node[vertex] at (1.40143, 0.00000, 0.73313)     {};
\node[vertex] at (1.60974, 0.26745, 0.99018)     {};
\node[vertex] at (1.22752, 1.43277, 1.62276)     {};
\node[vertex] at (1.04050, 1.70656, 1.57994)     {};
\node[vertex] at (0.98538, 2.11424, 1.62373)     {};
\node[vertex] at (4.14972, 0.00000, 0.95419)     {};
\node[vertex] at (2.89548, 0.77979, 1.55392)     {};
\node[vertex] at (2.23479, 1.97581, 2.20144)     {};
\node[vertex] at (2.70407, 1.84801, 2.25108)     {};
\node[vertex] at (4.72328, 1.27672, 2.02309)     {};
\node[vertex] at (5.63878, 0.36122, 1.30055)     {};
\node[vertex] at (3.67952, 2.32048, 2.63955)     {};
\node[vertex] at (3.02516, 2.97484, 2.75434)     {};
\node[vertex] at (6.00000, 0.00000, 0.98413)     {};
\node[vertex] at (6.00000, 0.00000, -0.30000)     {};
\node[vertex] at (1.89418, 4.10582, 2.40490)     {};
\node[vertex] at (0.00000, 6.00000, 1.19672)     {};
%%
%%


\coordinate (pseudoOrigin) at (-0.4,-0.4,-0.6);
\draw[-{Stealth}] ($(pseudoOrigin)+(5,0,0)$) -- ($(pseudoOrigin)+(6.5,0,0)$) node[pos=0.5, below] {$\lambda_1$};
\draw[-{Stealth}] ($(pseudoOrigin)+(0,4,0)$) -- ($(pseudoOrigin)+(0,6.5,0)$) node[pos=0.5,below] {$\lambda_2$};
\draw[-{Stealth}] ($(pseudoOrigin)+(0,6.5,1)$) -- ($(pseudoOrigin)+(0,6.5,2)$) node[pos=0.5,left] {$z$};

\end{tikzpicture}

==> figures/mindiag_lifted.tex <==
% \documentclass[tikz]{standalone}
% \usetikzlibrary{arrows.meta, calc}
% \usepackage{tikz-3dplot}
% \begin{document}
  \tdplotsetmaincoords{70}{170}  \begin{tikzpicture}[
    tdplot_main_coords,    scale=1.00000,
    topfacet/.style={fill=black!100, fill opacity=0.05},
    topfocus/.style={fill=green!100, fill opacity=0.05},
    botfocus/.style={fill=green!100, fill opacity=0.05},
    botfacet/.style={fill=black!100, fill opacity=0.0},
    topedge/.style={color=black, line width=0.1},
    botedge/.style={color=black, line width=0.1},
    topvertex/.style={},
    botvertex/.style={},
    vertexarrow/.style={color=black, line width=0.5, dotted, -{Latex[width=3,length=6]}},
  ]


\fill[topfacet] (4.000000, 0.000000, 1.600000) -- (4.000000, 1.600000, 2.720000) -- (2.813187, 1.863736, 3.616703) -- (1.500938, 0.994371, 3.795497) -- (1.666667, 0.000000, 3.000000) -- cycle {};
\fill[topfacet] (-0.600000, 0.000000, 1.640000) -- (1.666667, 0.000000, 3.000000) -- (1.500938, 0.994371, 3.795497) -- (0.411523, 1.724280, 3.798765) -- (-0.600000, 1.787500, 3.248750) -- cycle {};
\fill[topfacet] (1.800000, 3.043333, 3.569667) -- (0.411523, 1.724280, 3.798765) -- (1.500938, 0.994371, 3.795497) -- (2.813187, 1.863736, 3.616703) -- (2.698795, 2.698795, 3.541205) -- cycle {};
\fill[topfacet] (4.000000, 4.000000, 2.240000) -- (2.698795, 2.698795, 3.541205) -- (2.813187, 1.863736, 3.616703) -- (4.000000, 1.600000, 2.720000) -- cycle {};
\fill[topfacet] (4.000000, 4.000000, 2.240000) -- (1.800000, 4.000000, 2.900000) -- (1.800000, 3.043333, 3.569667) -- (2.698795, 2.698795, 3.541205) -- cycle {};
\fill[topfacet] (-0.600000, 4.000000, 1.700000) -- (-0.600000, 1.787500, 3.248750) -- (0.411523, 1.724280, 3.798765) -- (1.800000, 3.043333, 3.569667) -- (1.800000, 4.000000, 2.900000) -- cycle {};

% \fill[topfocus] (-0.600000, 4.000000, 1.700000) -- (-0.600000, 1.787500, 3.248750) -- (0.411523, 1.724280, 3.798765) -- (1.800000, 3.043333, 3.569667) -- (1.800000, 4.000000, 2.900000) -- cycle {};


\fill[botfacet] (4.000000, 0.000000, -0.400000) -- (4.000000, 1.600000, -0.400000) -- (2.813187, 1.863736, -0.400000) -- (1.500938, 0.994371, -0.400000) -- (1.666667, 0.000000, -0.400000) -- cycle {};
\fill[botfacet] (-0.600000, 0.000000, -0.400000) -- (1.666667, 0.000000, -0.400000) -- (1.500938, 0.994371, -0.400000) -- (0.411523, 1.724280, -0.400000) -- (-0.600000, 1.787500, -0.400000) -- cycle {};
\fill[botfacet] (1.800000, 3.043333, -0.400000) -- (0.411523, 1.724280, -0.400000) -- (1.500938, 0.994371, -0.400000) -- (2.813187, 1.863736, -0.400000) -- (2.698795, 2.698795, -0.400000) -- cycle {};
\fill[botfacet] (4.000000, 4.000000, -0.400000) -- (2.698795, 2.698795, -0.400000) -- (2.813187, 1.863736, -0.400000) -- (4.000000, 1.600000, -0.400000) -- cycle {};
\fill[botfacet] (4.000000, 4.000000, -0.400000) -- (1.800000, 4.000000, -0.400000) -- (1.800000, 3.043333, -0.400000) -- (2.698795, 2.698795, -0.400000) -- cycle {};
\fill[botfacet] (-0.600000, 4.000000, -0.400000) -- (-0.600000, 1.787500, -0.400000) -- (0.411523, 1.724280, -0.400000) -- (1.800000, 3.043333, -0.400000) -- (1.800000, 4.000000, -0.400000) -- cycle {};

% \fill[botfocus] (-0.600000, 4.000000, -0.400000) -- (-0.600000, 1.787500, -0.400000) -- (0.411523, 1.724280, -0.400000) -- (1.800000, 3.043333, -0.400000) -- (1.800000, 4.000000, -0.400000) -- cycle {};


\draw[topedge] (1.500938, 0.994371, 3.795497) -- (1.666667, 0.000000, 3.000000);
\draw[topedge] (2.813187, 1.863736, 3.616703) -- (4.000000, 1.600000, 2.720000);
\draw[topedge] (2.813187, 1.863736, 3.616703) -- (1.500938, 0.994371, 3.795497);
\draw[topedge] (4.000000, 1.600000, 2.720000) -- (4.000000, 0.000000, 1.600000);
\draw[topedge] (4.000000, 0.000000, 1.600000) -- (1.666667, 0.000000, 3.000000);
\draw[topedge] (-0.600000, 1.787500, 3.248750) -- (0.411523, 1.724280, 3.798765);
\draw[topedge] (1.500938, 0.994371, 3.795497) -- (0.411523, 1.724280, 3.798765);
\draw[topedge] (-0.600000, 0.000000, 1.640000) -- (1.666667, 0.000000, 3.000000);
\draw[topedge] (-0.600000, 0.000000, 1.640000) -- (-0.600000, 1.787500, 3.248750);
\draw[topedge] (1.800000, 4.000000, 2.900000) -- (1.800000, 3.043333, 3.569667);
\draw[topedge] (0.411523, 1.724280, 3.798765) -- (1.800000, 3.043333, 3.569667);
\draw[topedge] (-0.600000, 4.000000, 1.700000) -- (1.800000, 4.000000, 2.900000);
\draw[topedge] (-0.600000, 1.787500, 3.248750) -- (-0.600000, 4.000000, 1.700000);
\draw[topedge] (2.698795, 2.698795, 3.541205) -- (4.000000, 4.000000, 2.240000);
\draw[topedge] (1.800000, 3.043333, 3.569667) -- (2.698795, 2.698795, 3.541205);
\draw[topedge] (1.800000, 4.000000, 2.900000) -- (4.000000, 4.000000, 2.240000);
\draw[topedge] (2.813187, 1.863736, 3.616703) -- (2.698795, 2.698795, 3.541205);
\draw[topedge] (4.000000, 1.600000, 2.720000) -- (4.000000, 4.000000, 2.240000);


\draw[botedge] (1.500938, 0.994371, -0.400000) -- (1.666667, 0.000000, -0.400000);
\draw[botedge] (2.813187, 1.863736, -0.400000) -- (4.000000, 1.600000, -0.400000);
\draw[botedge] (2.813187, 1.863736, -0.400000) -- (1.500938, 0.994371, -0.400000);
\draw[botedge] (4.000000, 1.600000, -0.400000) -- (4.000000, 0.000000, -0.400000);
\draw[botedge] (4.000000, 0.000000, -0.400000) -- (1.666667, 0.000000, -0.400000);
\draw[botedge] (-0.600000, 1.787500, -0.400000) -- (0.411523, 1.724280, -0.400000);
\draw[botedge] (1.500938, 0.994371, -0.400000) -- (0.411523, 1.724280, -0.400000);
\draw[botedge] (-0.600000, 0.000000, -0.400000) -- (1.666667, 0.000000, -0.400000);
\draw[botedge] (-0.600000, 0.000000, -0.400000) -- (-0.600000, 1.787500, -0.400000);
\draw[botedge] (1.800000, 4.000000, -0.400000) -- (1.800000, 3.043333, -0.400000);
\draw[botedge] (0.411523, 1.724280, -0.400000) -- (1.800000, 3.043333, -0.400000);
\draw[botedge] (-0.600000, 4.000000, -0.400000) -- (1.800000, 4.000000, -0.400000);
\draw[botedge] (-0.600000, 1.787500, -0.400000) -- (-0.600000, 4.000000, -0.400000);
\draw[botedge] (2.698795, 2.698795, -0.400000) -- (4.000000, 4.000000, -0.400000);
\draw[botedge] (1.800000, 3.043333, -0.400000) -- (2.698795, 2.698795, -0.400000);
\draw[botedge] (1.800000, 4.000000, -0.400000) -- (4.000000, 4.000000, -0.400000);
\draw[botedge] (2.813187, 1.863736, -0.400000) -- (2.698795, 2.698795, -0.400000);
\draw[botedge] (4.000000, 1.600000, -0.400000) -- (4.000000, 4.000000, -0.400000);


\node[topvertex] at (2.813187, 1.863736, 3.616703) {};
\node[topvertex] at (4.000000, 1.600000, 2.720000) {};
\node[topvertex] at (1.500938, 0.994371, 3.795497) {};
\node[topvertex] at (-0.600000, 0.000000, 1.640000) {};
\node[topvertex] at (4.000000, 0.000000, 1.600000) {};
\node[topvertex] at (1.666667, 0.000000, 3.000000) {};
\node[topvertex] at (-0.600000, 1.787500, 3.248750) {};
\node[topvertex] at (0.411523, 1.724280, 3.798765) {};
\node[topvertex] at (-0.600000, 4.000000, 1.700000) {};
\node[topvertex] at (1.800000, 4.000000, 2.900000) {};
\node[topvertex] at (1.800000, 3.043333, 3.569667) {};
\node[topvertex] at (2.698795, 2.698795, 3.541205) {};
\node[topvertex] at (4.000000, 4.000000, 2.240000) {};


\node[botvertex] at (2.813187, 1.863736, -0.400000) {};
\node[botvertex] at (4.000000, 1.600000, -0.400000) {};
\node[botvertex] at (1.500938, 0.994371, -0.400000) {};
\node[botvertex] at (-0.600000, 0.000000, -0.400000) {};
\node[botvertex] at (4.000000, 0.000000, -0.400000) {};
\node[botvertex] at (1.666667, 0.000000, -0.400000) {};
\node[botvertex] at (-0.600000, 1.787500, -0.400000) {};
\node[botvertex] at (0.411523, 1.724280, -0.400000) {};
\node[botvertex] at (-0.600000, 4.000000, -0.400000) {};
\node[botvertex] at (1.800000, 4.000000, -0.400000) {};
\node[botvertex] at (1.800000, 3.043333, -0.400000) {};
\node[botvertex] at (2.698795, 2.698795, -0.400000) {};
\node[botvertex] at (4.000000, 4.000000, -0.400000) {};


\draw[vertexarrow] (4.000000, 0.000000, 1.600000) -- (4.000000, 0.000000, -0.400000);
\draw[vertexarrow] (4.000000, 4.000000, 2.240000) -- (4.000000, 4.000000, -0.400000);
\draw[vertexarrow] (-0.600000, 4.000000, 1.700000) -- (-0.600000, 4.000000, -0.400000);
\draw[vertexarrow] (-0.600000, 0.000000, 1.640000) -- (-0.600000, 0.000000, -0.400000);
% \draw[vertexarrow] (2.813187, 1.863736, 3.616703) -- (2.813187, 1.863736, -0.400000);
% \draw[vertexarrow] (4.000000, 1.600000, 2.720000) -- (4.000000, 1.600000, -0.400000);
% \draw[vertexarrow] (1.500938, 0.994371, 3.795497) -- (1.500938, 0.994371, -0.400000);
% \draw[vertexarrow] (1.666667, 0.000000, 3.000000) -- (1.666667, 0.000000, -0.400000);
% \draw[vertexarrow] (-0.600000, 1.787500, 3.248750) -- (-0.600000, 1.787500, -0.400000);
% \draw[vertexarrow] (0.411523, 1.724280, 3.798765) -- (0.411523, 1.724280, -0.400000);
% \draw[vertexarrow] (1.800000, 4.000000, 2.900000) -- (1.800000, 4.000000, -0.400000);
% \draw[vertexarrow] (1.800000, 3.043333, 3.569667) -- (1.800000, 3.043333, -0.400000);
% \draw[vertexarrow] (2.698795, 2.698795, 3.541205) -- (2.698795, 2.698795, -0.400000);


% \node at (0.5,3,-0.4) {$\Lambda(\hat{x})$};

\coordinate (pseudoOrigin) at (4.2,-0.4,-0.4);
\draw[-{Stealth}] (pseudoOrigin) -- ($(pseudoOrigin)+(-5.3,0,0)$) node[pos=0.5, above] {$\lambda_1$};
\draw[-{Stealth}] (pseudoOrigin) -- ($(pseudoOrigin)+(0,5.2,0)$) node[pos=0.5,left] {$\lambda_2$};
\draw[-{Stealth}] (pseudoOrigin) -- ($(pseudoOrigin)+(0,0,3.7)$) node[pos=0.85,right] {$F_\lambda(x)$};



% \node at ($0.2*(-0.600000, 4.000000, -0.400000) + 0.2*(-0.600000, 1.787500, -0.400000) + 0.2*(0.411523, 1.724280, -0.400000) + 0.2*(1.800000, 3.043333, -0.400000) + 0.2*(1.800000, 4.000000, -0.400000)$) {$\Lambda(x^6)$};
% \node at ($0.2*(-0.600000, 4.000000, 1.700000) + 0.2*(-0.600000, 1.787500, 3.248750) + 0.2*(0.411523, 1.724280, 3.798765) + 0.2*(1.800000, 3.043333, 3.569667) + 0.2*(1.800000, 4.000000, 2.900000)$) {$H(x^6)\cap\mathcal{L}$};

\end{tikzpicture}
% \end{document}


==> figures/mindiag_only.tex <==
% \documentclass[tikz]{standalone}
% \usetikzlibrary{arrows.meta, calc}
% \usepackage{tikz-3dplot}
% \begin{document}
\tdplotsetmaincoords{0}{180}
\begin{tikzpicture}[
    tdplot_main_coords,
    scale=1.000000,
    facet/.style={fill=black!100, fill opacity=0.03},
    edge/.style={color=black, line width=0.1},
    vertex/.style={},
  ]



\fill[facet] (4.000000, 0.000000) -- (4.000000, 1.600000) -- (2.813187, 1.863736) -- (1.500938, 0.994371) -- (1.666667, 0.000000) -- cycle {};
\fill[facet] (-0.600000, 0.000000) -- (1.666667, 0.000000) -- (1.500938, 0.994371) -- (0.411523, 1.724280) -- (-0.600000, 1.787500) -- cycle {};
\fill[facet] (-0.600000, 4.000000) -- (-0.600000, 1.787500) -- (0.411523, 1.724280) -- (1.800000, 3.043333) -- (1.800000, 4.000000) -- cycle {};
\fill[facet] (4.000000, 4.000000) -- (1.800000, 4.000000) -- (1.800000, 3.043333) -- (2.698795, 2.698795) -- cycle {};
\fill[facet] (4.000000, 4.000000) -- (2.698795, 2.698795) -- (2.813187, 1.863736) -- (4.000000, 1.600000) -- cycle {};
\fill[facet] (1.800000, 3.043333) -- (0.411523, 1.724280) -- (1.500938, 0.994371) -- (2.813187, 1.863736) -- (2.698795, 2.698795) -- cycle {};


\draw[edge] (1.500938, 0.994371) -- (1.666667, 0.000000);
\draw[edge] (2.813187, 1.863736) -- (4.000000, 1.600000);
\draw[edge] (2.813187, 1.863736) -- (1.500938, 0.994371);
\draw[edge] (4.000000, 1.600000) -- (4.000000, 0.000000);
\draw[edge] (4.000000, 0.000000) -- (1.666667, 0.000000);
\draw[edge] (-0.600000, 1.787500) -- (0.411523, 1.724280);
\draw[edge] (1.500938, 0.994371) -- (0.411523, 1.724280);
\draw[edge] (-0.600000, 0.000000) -- (1.666667, 0.000000);
\draw[edge] (-0.600000, 0.000000) -- (-0.600000, 1.787500);
\draw[edge] (1.800000, 4.000000) -- (1.800000, 3.043333);
\draw[edge] (0.411523, 1.724280) -- (1.800000, 3.043333);
\draw[edge] (-0.600000, 4.000000) -- (1.800000, 4.000000);
\draw[edge] (-0.600000, 1.787500) -- (-0.600000, 4.000000);
\draw[edge] (2.698795, 2.698795) -- (4.000000, 4.000000);
\draw[edge] (1.800000, 3.043333) -- (2.698795, 2.698795);
\draw[edge] (1.800000, 4.000000) -- (4.000000, 4.000000);
\draw[edge] (2.813187, 1.863736) -- (2.698795, 2.698795);
\draw[edge] (4.000000, 1.600000) -- (4.000000, 4.000000);


\node[vertex] at (2.813187, 1.863736) {};
\node[vertex] at (4.000000, 1.600000) {};
\node[vertex] at (1.500938, 0.994371) {};
\node[vertex] at (-0.600000, 0.000000) {};
\node[vertex] at (4.000000, 0.000000) {};
\node[vertex] at (1.666667, 0.000000) {};
\node[vertex] at (-0.600000, 1.787500) {};
\node[vertex] at (0.411523, 1.724280) {};
\node[vertex] at (-0.600000, 4.000000) {};
\node[vertex] at (1.800000, 4.000000) {};
\node[vertex] at (1.800000, 3.043333) {};
\node[vertex] at (2.698795, 2.698795) {};
\node[vertex] at (4.000000, 4.000000) {};

% \node at (0.5,3) {$\Lambda(x^1)$};
% \node at (0.5,3) {$\Lambda(x^1)$};
% \node at (0.5,3) {$\Lambda(x^1)$};
% \node at (0.5,3) {$\Lambda(x^1)$};
% \node at (0.5,3) {$\Lambda(x^1)$};

\node at ($0.2*(4.000000, 0.000000) + 0.2*(4.000000, 1.600000) + 0.2*(2.813187, 1.863736) + 0.2*(1.500938, 0.994371) + 0.2*(1.666667, 0.000000)$) {$\Lambda(x^1)$};
\node at ($0.2*(-0.600000, 0.000000) + 0.2*(1.666667, 0.000000) + 0.2*(1.500938, 0.994371) + 0.2*(0.411523, 1.724280) + 0.2*(-0.600000, 1.787500)$) {$\Lambda(x^2)$};
\node at ($0.2*(1.800000, 3.043333) + 0.2*(0.411523, 1.724280) + 0.2*(1.500938, 0.994371) + 0.2*(2.813187, 1.863736) + 0.2*(2.698795, 2.698795)$) {$\Lambda(x^3)$};
\node at ($0.25*(4.000000, 4.000000) + 0.25*(2.698795, 2.698795) + 0.25*(2.813187, 1.863736) + 0.25*(4.000000, 1.600000)$) {$\Lambda(x^4)$};
\node at ($0.25*(4.000000, 4.000000) + 0.25*(1.800000, 4.000000) + 0.25*(1.800000, 3.043333) + 0.25*(2.698795, 2.698795)$) {$\Lambda(x^5)$};
\node at ($0.2*(-0.600000, 4.000000) + 0.2*(-0.600000, 1.787500) + 0.2*(0.411523, 1.724280) + 0.2*(1.800000, 3.043333) + 0.2*(1.800000, 4.000000)$) {$\Lambda(x^6)$};


\coordinate (pseudoOrigin) at (4.2,-0.2);
\draw[-{Stealth}] ($(pseudoOrigin)+(0.1,0)$) -- ($(pseudoOrigin)+(-5.1,0)$) node[pos=0.5, above] {$\lambda_1$};
\draw[-{Stealth}] ($(pseudoOrigin)+(0,-0.1)$) -- ($(pseudoOrigin)+(0,4.5)$) node[pos=0.5,left] {$\lambda_2$};


\end{tikzpicture}
% \end{document}


==> figures/pspace.tex <==
\begin{tikzpicture}[
  scale=1.000000,
  edge/.style={color=black, line width=0.5pt},
  edgenon/.style={color=black, line width=0.5pt, dotted},
  edgear/.style={color=black, line width=0.5pt, -{Latex}},
  facet/.style={fill=black!7,draw=none},
  vertex/.style={},
]
\draw[use as bounding box, draw=none] (-0.6,-0.5) rectangle (5.15,5.15);

\node[anchor=north east] at (0,0) {$0$};
\node[anchor=north] at (2.5,0) {$\lambda_1$};
\node[anchor=north] at (5,0) {$6$};
\node[anchor=east] at (0,2.5) {$\lambda_2$};
\node[anchor=east] at (0,5) {$6$};

\fill[facet] (2.253391, 1.540006) -- (1.862327, 1.646505) -- (1.022935, 1.193979) -- (0.666689, 0.660033) -- (0.765664, 0.460948) -- (1.083993, 0.477814) -- (2.038310, 1.084597) -- cycle {};
\fill[facet] (0.098011, 0.213439) -- (0.326572, 0.170799) -- (0.321960, 0.507461) -- (0.321569, 0.507604) -- (0.223253, 0.442155) -- cycle {};
\fill[facet] (1.341447, 0.222871) -- (1.083993, 0.477814) -- (0.765664, 0.460948) -- (0.638040, 0.000000) -- (1.167856, 0.000000) -- cycle {};
\fill[facet] (0.000000, 0.664802) -- (0.000000, 0.345988) -- (0.223253, 0.442155) -- (0.321569, 0.507604) -- (0.242103, 0.613885) -- cycle {};
\fill[facet] (3.936070, 1.063930) -- (3.066267, 1.933733) -- (2.253391, 1.540006) -- (2.038310, 1.084597) -- (2.157354, 0.655186) -- (2.412900, 0.649829) -- cycle {};
\fill[facet] (2.520964, 2.479036) -- (1.862327, 1.646505) -- (2.253391, 1.540006) -- (3.066267, 1.933733) -- cycle {};
\fill[facet] (0.000000, 0.142864) -- (0.365897, 0.072194) -- (0.326572, 0.170799) -- (0.098011, 0.213439) -- (0.000000, 0.192985) -- cycle {};
\fill[facet] (0.223253, 0.442155) -- (0.000000, 0.345988) -- (0.000000, 0.192985) -- (0.098011, 0.213439) -- cycle {};
\fill[facet] (0.197821, 1.961955) -- (0.000000, 2.211017) -- (0.000000, 0.968384) -- (0.261432, 0.949817) -- cycle {};
\fill[facet] (3.910816, 0.000000) -- (5.000000, 0.000000) -- (4.698979, 0.301021) -- cycle {};
\fill[facet] (0.000000, 0.968384) -- (0.000000, 0.664802) -- (0.242103, 0.613885) -- (0.272140, 0.928315) -- (0.261432, 0.949817) -- cycle {};
\fill[facet] (0.638040, 0.000000) -- (0.765664, 0.460948) -- (0.666689, 0.660033) -- (0.321960, 0.507461) -- (0.326572, 0.170799) -- (0.365897, 0.072194) -- (0.405690, 0.000000) -- cycle {};
\fill[facet] (3.936070, 1.063930) -- (2.412900, 0.649829) -- (3.458104, 0.000000) -- (3.910816, 0.000000) -- (4.698979, 0.301021) -- cycle {};
\fill[facet] (0.000000, 5.000000) -- (0.000000, 2.211017) -- (0.197821, 1.961955) -- (0.821146, 1.761870) -- (1.578482, 3.421518) -- cycle {};
\fill[facet] (1.578482, 3.421518) -- (0.821146, 1.761870) -- (0.867079, 1.422129) -- (1.022935, 1.193979) -- (1.862327, 1.646505) -- (2.520964, 2.479036) -- cycle {};
\fill[facet] (2.038310, 1.084597) -- (1.083993, 0.477814) -- (1.341447, 0.222871) -- (2.157354, 0.655186) -- cycle {};
\fill[facet] (1.167856, 0.000000) -- (3.458104, 0.000000) -- (2.412900, 0.649829) -- (2.157354, 0.655186) -- (1.341447, 0.222871) -- cycle {};
\fill[facet] (0.000000, 0.142864) -- (0.000000, 0.000000) -- (0.405690, 0.000000) -- (0.365897, 0.072194) -- cycle {};
\fill[facet] (0.272140, 0.928315) -- (0.867079, 1.422129) -- (0.821146, 1.761870) -- (0.197821, 1.961955) -- (0.261432, 0.949817) -- cycle {};
\fill[facet] (1.022935, 1.193979) -- (0.867079, 1.422129) -- (0.272140, 0.928315) -- (0.242103, 0.613885) -- (0.321569, 0.507604) -- (0.321960, 0.507461) -- (0.666689, 0.660033) -- cycle {};


\draw[edge] (1.083993, 0.477814) -- (0.765664, 0.460948);
\draw[edge] (2.038310, 1.084597) -- (2.253391, 1.540006);
\draw[edge] (1.862327, 1.646505) -- (2.253391, 1.540006);
\draw[edge] (0.666689, 0.660033) -- (0.765664, 0.460948);
\draw[edge] (1.022935, 1.193979) -- (1.862327, 1.646505);
\draw[edge] (2.038310, 1.084597) -- (1.083993, 0.477814);
\draw[edge] (0.666689, 0.660033) -- (1.022935, 1.193979);
\draw[edge] (0.223253, 0.442155) -- (0.321569, 0.507604);
\draw[edge] (0.098011, 0.213439) -- (0.326572, 0.170799);
\draw[edge] (0.223253, 0.442155) -- (0.098011, 0.213439);
\draw[edge] (0.326572, 0.170799) -- (0.321960, 0.507461);
\draw[edge] (0.321569, 0.507604) -- (0.321960, 0.507461);
\draw[edge] (0.638040, 0.000000) -- (0.765664, 0.460948);
\draw[edge] (1.083993, 0.477814) -- (1.341447, 0.222871);
\draw[edge] (1.167856, 0.000000) -- (1.341447, 0.222871);
\draw[edge] (0.638040, 0.000000) -- (1.167856, 0.000000);
\draw[edge] (0.223253, 0.442155) -- (0.000000, 0.345988);
\draw[edge] (0.000000, 0.664802) -- (0.242103, 0.613885);
\draw[edge] (0.321569, 0.507604) -- (0.242103, 0.613885);
\draw[edge] (0.000000, 0.664802) -- (0.000000, 0.345988);
\draw[edge] (2.157354, 0.655186) -- (2.038310, 1.084597);
\draw[edge] (2.157354, 0.655186) -- (2.412900, 0.649829);
\draw[edge] (0.000000, 0.192985) -- (0.098011, 0.213439);
\draw[edge] (0.365897, 0.072194) -- (0.326572, 0.170799);
\draw[edge] (0.000000, 0.142864) -- (0.365897, 0.072194);
\draw[edge] (0.000000, 0.142864) -- (0.000000, 0.192985);
\draw[edge] (0.000000, 0.345988) -- (0.000000, 0.192985);
\draw[edge] (0.261432, 0.949817) -- (0.000000, 0.968384);
\draw[edge] (0.197821, 1.961955) -- (0.000000, 2.211017);
\draw[edge] (0.197821, 1.961955) -- (0.261432, 0.949817);
\draw[edge] (0.000000, 2.211017) -- (0.000000, 0.968384);
\draw[edge] (0.261432, 0.949817) -- (0.272140, 0.928315);
\draw[edge] (0.272140, 0.928315) -- (0.242103, 0.613885);
\draw[edge] (0.000000, 0.664802) -- (0.000000, 0.968384);
\draw[edge] (0.365897, 0.072194) -- (0.405690, 0.000000);
\draw[edge] (0.321960, 0.507461) -- (0.666689, 0.660033);
\draw[edge] (0.638040, 0.000000) -- (0.405690, 0.000000);
\draw[edge] (3.458104, 0.000000) -- (2.412900, 0.649829);
\draw[edge] (3.910816, 0.000000) -- (3.458104, 0.000000);
\draw[edge] (0.197821, 1.961955) -- (0.821146, 1.761870);
\draw[edge] (0.867079, 1.422129) -- (0.821146, 1.761870);
\draw[edge] (1.022935, 1.193979) -- (0.867079, 1.422129);
\draw[edge] (2.157354, 0.655186) -- (1.341447, 0.222871);
\draw[edge] (1.167856, 0.000000) -- (3.458104, 0.000000);
\draw[edge] (0.000000, 0.000000) -- (0.405690, 0.000000);
\draw[edge] (0.000000, 0.142864) -- (0.000000, 0.000000);
\draw[edge] (0.272140, 0.928315) -- (0.867079, 1.422129);


% on long edge
\draw[edgenon] (0.000000, 5.000000) -- (1.578482, 3.421518);
\draw[edgenon] (2.520964, 2.479036) -- (1.578482, 3.421518);
\draw[edgenon] (3.066267, 1.933733) -- (2.520964, 2.479036);
\draw[edgenon] (3.936070, 1.063930) -- (3.066267, 1.933733);
\draw[edgenon] (3.936070, 1.063930) -- (4.698979, 0.301021);
\draw[edgenon] (4.698979, 0.301021) -- (5.000000, 0.000000);


% arrow edge
\draw[edgear] (0.000000, 2.211017) -- (0.000000, 5.000000);
\draw[edgear] (0.821146, 1.761870) -- (1.578482, 3.421518);
\draw[edgear] (1.862327, 1.646505) -- (2.520964, 2.479036);
\draw[edgear] (2.253391, 1.540006) -- (3.066267, 1.933733);
\draw[edgear] (2.412900, 0.649829) -- (3.936070, 1.063930);
\draw[edgear] (3.910816, 0.000000) -- (4.698979, 0.301021);
\draw[edgear] (3.910816, 0.000000) -- (5.000000, 0.000000);




\node[vertex] at (3.910816, 0.000000) {};
\node[vertex] at (2.157354, 0.655186) {};
\node[vertex] at (2.038310, 1.084597) {};
\node[vertex] at (0.197821, 1.961955) {};
\node[vertex] at (0.000000, 2.211017) {};
\node[vertex] at (1.083993, 0.477814) {};
\node[vertex] at (0.261432, 0.949817) {};
\node[vertex] at (0.272140, 0.928315) {};
\node[vertex] at (0.638040, 0.000000) {};
\node[vertex] at (0.000000, 0.664802) {};
\node[vertex] at (0.223253, 0.442155) {};
\node[vertex] at (0.000000, 0.345988) {};
\node[vertex] at (0.000000, 0.142864) {};
\node[vertex] at (0.000000, 0.000000) {};
\node[vertex] at (0.000000, 0.192985) {};
\node[vertex] at (0.098011, 0.213439) {};
\node[vertex] at (0.365897, 0.072194) {};
\node[vertex] at (0.405690, 0.000000) {};
\node[vertex] at (0.326572, 0.170799) {};
\node[vertex] at (0.321569, 0.507604) {};
\node[vertex] at (0.321960, 0.507461) {};
\node[vertex] at (0.242103, 0.613885) {};
\node[vertex] at (0.000000, 0.968384) {};
\node[vertex] at (0.666689, 0.660033) {};
\node[vertex] at (0.765664, 0.460948) {};
\node[vertex] at (1.167856, 0.000000) {};
\node[vertex] at (1.341447, 0.222871) {};
\node[vertex] at (1.022935, 1.193979) {};
\node[vertex] at (0.867079, 1.422129) {};
\node[vertex] at (0.821146, 1.761870) {};
\node[vertex] at (3.458104, 0.000000) {};
\node[vertex] at (2.412900, 0.649829) {};
\node[vertex] at (1.862327, 1.646505) {};
\node[vertex] at (2.253391, 1.540006) {};
\node[vertex] at (3.936070, 1.063930) {};
\node[vertex] at (4.698979, 0.301021) {};
\node[vertex] at (3.066267, 1.933733) {};
\node[vertex] at (2.520964, 2.479036) {};
\node[vertex] at (0.000000, 5.000000) {};
\node[vertex] at (1.578482, 3.421518) {};
\node[vertex] at (5.000000, 0.000000) {};


\end{tikzpicture}


==> figures/wspace.tex <==
\begin{tikzpicture}[
  scale=1.000000,
  edge/.style={color=black, line width=0.5pt},
  facet/.style={fill=black!7,draw=none},
  vertex/.style={},
]
\draw[use as bounding box, draw=none] (-0.6,-0.5) rectangle (5.15,5.15);

\node[anchor=north east] at (0,0) {$0$};
\node[anchor=north] at (2.5,0) {$w_2$};
\node[anchor=north] at (5,0) {$1$};
\node[anchor=east] at (0,2.5) {$w_3$};
\node[anchor=east] at (0,5) {$1$};

\fill[facet] (1.676806, 1.957184) -- (1.543221, 1.527816) -- (1.858458, 1.118835) -- (2.262901, 0.997465) -- (2.576070, 1.370742) -- (2.435187, 1.664248) -- (2.144468, 1.895949) -- cycle {};
\fill[facet] (0.428075, 0.932226) -- (1.227066, 0.641762) -- (0.968153, 1.525965) -- (0.967122, 1.526622) -- (0.744800, 1.475088) -- cycle {};
\fill[facet] (2.917905, 0.000000) -- (2.797419, 0.464770) -- (2.262901, 0.997465) -- (1.858458, 1.118835) -- (2.168178, 0.000000) -- cycle {};
\fill[facet] (0.000000, 2.218766) -- (0.000000, 1.466895) -- (0.744800, 1.475088) -- (0.967122, 1.526622) -- (0.716569, 1.816957) -- cycle {};
\fill[facet] (3.368449, 1.631551) -- (2.435187, 1.664248) -- (2.576070, 1.370742) -- (2.958625, 0.898531) -- (3.096588, 0.833956) -- (3.750739, 1.017997) -- (3.836063, 1.163937) -- cycle {};
\fill[facet] (2.208461, 2.791539) -- (2.144468, 1.895949) -- (2.435187, 1.664248) -- (3.368449, 1.631551) -- cycle {};
\fill[facet] (1.438927, 0.283909) -- (1.227066, 0.641762) -- (0.428075, 0.932226) -- (0.000000, 0.940181) -- (0.000000, 0.731738) -- cycle {};
\fill[facet] (0.000000, 0.940181) -- (0.428075, 0.932226) -- (0.744800, 1.475088) -- (0.000000, 1.466895) -- cycle {};
\fill[facet] (0.000000, 2.687392) -- (0.639329, 2.322765) -- (0.330461, 3.277453) -- (0.000000, 3.631345) -- cycle {};
\fill[facet] (3.750739, 1.017997) -- (4.121725, 0.000000) -- (5.000000, 0.000000) -- (3.836063, 1.163937) -- cycle {};
\fill[facet] (0.000000, 2.687392) -- (0.000000, 2.218766) -- (0.716569, 1.816957) -- (0.669047, 2.282231) -- (0.639329, 2.322765) -- cycle {};
\fill[facet] (1.543221, 1.527816) -- (0.968153, 1.525965) -- (1.227066, 0.641762) -- (1.438927, 0.283909) -- (1.637136, 0.000000) -- (2.168178, 0.000000) -- (1.858458, 1.118835) -- cycle {};
\fill[facet] (3.750739, 1.017997) -- (3.096588, 0.833956) -- (4.029074, 0.000000) -- (4.121725, 0.000000) -- cycle {};
\fill[facet] (0.000000, 5.000000) -- (0.000000, 3.631345) -- (0.330461, 3.277453) -- (1.201789, 2.578586) -- (1.566697, 3.433303) -- cycle {};
\fill[facet] (2.144468, 1.895949) -- (2.208461, 2.791539) -- (1.566697, 3.433303) -- (1.201789, 2.578586) -- (1.388419, 2.277198) -- (1.676806, 1.957184) -- cycle {};
\fill[facet] (2.262901, 0.997465) -- (2.797419, 0.464770) -- (2.958625, 0.898531) -- (2.576070, 1.370742) -- cycle {};
\fill[facet] (2.958625, 0.898531) -- (2.797419, 0.464770) -- (2.917905, 0.000000) -- (4.029074, 0.000000) -- (3.096588, 0.833956) -- cycle {};
\fill[facet] (0.000000, 0.000000) -- (1.637136, 0.000000) -- (1.438927, 0.283909) -- (0.000000, 0.731738) -- cycle {};
\fill[facet] (1.201789, 2.578586) -- (0.330461, 3.277453) -- (0.639329, 2.322765) -- (0.669047, 2.282231) -- (1.388419, 2.277198) -- cycle {};
\fill[facet] (1.543221, 1.527816) -- (1.676806, 1.957184) -- (1.388419, 2.277198) -- (0.669047, 2.282231) -- (0.716569, 1.816957) -- (0.967122, 1.526622) -- (0.968153, 1.525965) -- cycle {};


\draw[edge] (1.858458, 1.118835) -- (2.262901, 0.997465);
\draw[edge] (2.435187, 1.664248) -- (2.576070, 1.370742);
\draw[edge] (2.435187, 1.664248) -- (2.144468, 1.895949);
\draw[edge] (1.858458, 1.118835) -- (1.543221, 1.527816);
\draw[edge] (2.144468, 1.895949) -- (1.676806, 1.957184);
\draw[edge] (2.262901, 0.997465) -- (2.576070, 1.370742);
\draw[edge] (1.676806, 1.957184) -- (1.543221, 1.527816);
\draw[edge] (0.967122, 1.526622) -- (0.744800, 1.475088);
\draw[edge] (1.227066, 0.641762) -- (0.428075, 0.932226);
\draw[edge] (0.428075, 0.932226) -- (0.744800, 1.475088);
\draw[edge] (0.968153, 1.525965) -- (1.227066, 0.641762);
\draw[edge] (0.968153, 1.525965) -- (0.967122, 1.526622);
\draw[edge] (1.858458, 1.118835) -- (2.168178, 0.000000);
\draw[edge] (2.797419, 0.464770) -- (2.262901, 0.997465);
\draw[edge] (2.797419, 0.464770) -- (2.917905, 0.000000);
\draw[edge] (2.917905, 0.000000) -- (2.168178, 0.000000);
\draw[edge] (0.000000, 1.466895) -- (0.744800, 1.475088);
\draw[edge] (0.716569, 1.816957) -- (0.000000, 2.218766);
\draw[edge] (0.716569, 1.816957) -- (0.967122, 1.526622);
\draw[edge] (0.000000, 1.466895) -- (0.000000, 2.218766);
\draw[edge] (2.435187, 1.664248) -- (3.368449, 1.631551);
\draw[edge] (3.750739, 1.017997) -- (3.836063, 1.163937);
\draw[edge] (3.096588, 0.833956) -- (3.750739, 1.017997);
\draw[edge] (2.576070, 1.370742) -- (2.958625, 0.898531);
\draw[edge] (3.096588, 0.833956) -- (2.958625, 0.898531);
\draw[edge] (3.836063, 1.163937) -- (3.368449, 1.631551);
\draw[edge] (2.144468, 1.895949) -- (2.208461, 2.791539);
\draw[edge] (2.208461, 2.791539) -- (3.368449, 1.631551);
\draw[edge] (0.428075, 0.932226) -- (0.000000, 0.940181);
\draw[edge] (1.227066, 0.641762) -- (1.438927, 0.283909);
\draw[edge] (1.438927, 0.283909) -- (0.000000, 0.731738);
\draw[edge] (0.000000, 0.940181) -- (0.000000, 0.731738);
\draw[edge] (0.000000, 0.940181) -- (0.000000, 1.466895);
\draw[edge] (0.000000, 2.687392) -- (0.639329, 2.322765);
\draw[edge] (0.000000, 3.631345) -- (0.330461, 3.277453);
\draw[edge] (0.639329, 2.322765) -- (0.330461, 3.277453);
\draw[edge] (0.000000, 2.687392) -- (0.000000, 3.631345);
\draw[edge] (4.121725, 0.000000) -- (3.750739, 1.017997);
\draw[edge] (5.000000, 0.000000) -- (3.836063, 1.163937);
\draw[edge] (4.121725, 0.000000) -- (5.000000, 0.000000);
\draw[edge] (0.669047, 2.282231) -- (0.639329, 2.322765);
\draw[edge] (0.716569, 1.816957) -- (0.669047, 2.282231);
\draw[edge] (0.000000, 2.687392) -- (0.000000, 2.218766);
\draw[edge] (1.637136, 0.000000) -- (1.438927, 0.283909);
\draw[edge] (1.543221, 1.527816) -- (0.968153, 1.525965);
\draw[edge] (1.637136, 0.000000) -- (2.168178, 0.000000);
\draw[edge] (3.096588, 0.833956) -- (4.029074, 0.000000);
\draw[edge] (4.029074, 0.000000) -- (4.121725, 0.000000);
\draw[edge] (1.201789, 2.578586) -- (1.566697, 3.433303);
\draw[edge] (1.201789, 2.578586) -- (0.330461, 3.277453);
\draw[edge] (1.566697, 3.433303) -- (0.000000, 5.000000);
\draw[edge] (0.000000, 3.631345) -- (0.000000, 5.000000);
\draw[edge] (1.201789, 2.578586) -- (1.388419, 2.277198);
\draw[edge] (1.388419, 2.277198) -- (1.676806, 1.957184);
\draw[edge] (1.566697, 3.433303) -- (2.208461, 2.791539);
\draw[edge] (2.797419, 0.464770) -- (2.958625, 0.898531);
\draw[edge] (4.029074, 0.000000) -- (2.917905, 0.000000);
\draw[edge] (1.637136, 0.000000) -- (0.000000, 0.000000);
\draw[edge] (0.000000, 0.000000) -- (0.000000, 0.731738);
\draw[edge] (1.388419, 2.277198) -- (0.669047, 2.282231);


\node[vertex] at (2.435187, 1.664248) {};
\node[vertex] at (2.144468, 1.895949) {};
\node[vertex] at (3.096588, 0.833956) {};
\node[vertex] at (4.029074, 0.000000) {};
\node[vertex] at (1.201789, 2.578586) {};
\node[vertex] at (1.388419, 2.277198) {};
\node[vertex] at (1.676806, 1.957184) {};
\node[vertex] at (2.797419, 0.464770) {};
\node[vertex] at (2.917905, 0.000000) {};
\node[vertex] at (1.858458, 1.118835) {};
\node[vertex] at (1.543221, 1.527816) {};
\node[vertex] at (0.000000, 2.687392) {};
\node[vertex] at (0.716569, 1.816957) {};
\node[vertex] at (0.968153, 1.525965) {};
\node[vertex] at (0.967122, 1.526622) {};
\node[vertex] at (1.227066, 0.641762) {};
\node[vertex] at (1.637136, 0.000000) {};
\node[vertex] at (1.438927, 0.283909) {};
\node[vertex] at (0.428075, 0.932226) {};
\node[vertex] at (0.000000, 0.940181) {};
\node[vertex] at (0.000000, 0.000000) {};
\node[vertex] at (0.000000, 0.731738) {};
\node[vertex] at (0.000000, 1.466895) {};
\node[vertex] at (0.744800, 1.475088) {};
\node[vertex] at (0.000000, 2.218766) {};
\node[vertex] at (2.168178, 0.000000) {};
\node[vertex] at (0.669047, 2.282231) {};
\node[vertex] at (0.639329, 2.322765) {};
\node[vertex] at (2.262901, 0.997465) {};
\node[vertex] at (0.000000, 3.631345) {};
\node[vertex] at (0.330461, 3.277453) {};
\node[vertex] at (2.576070, 1.370742) {};
\node[vertex] at (2.958625, 0.898531) {};
\node[vertex] at (4.121725, 0.000000) {};
\node[vertex] at (3.750739, 1.017997) {};
\node[vertex] at (5.000000, 0.000000) {};
\node[vertex] at (3.836063, 1.163937) {};
\node[vertex] at (1.566697, 3.433303) {};
\node[vertex] at (0.000000, 5.000000) {};
\node[vertex] at (2.208461, 2.791539) {};
\node[vertex] at (3.368449, 1.631551) {};


\end{tikzpicture}

